Infrared photometric study of the massive star forming region S235 using Spitzer-IRAC and JHK observations

We present the {\it Spitzer}-IRAC images of the S235 star forming complex that includes the East~1 & 2, Central and S235 A & B regions. In addition, we present the near-infrared images of the S235 A & B regions. The IRAC photometry reveals on-going star formation, with 86 Class 0/I and 144 Class II YSOs in the entire S235 complex. Nearly 73% of these YSOs are present in clusters with a maximum surface density of 120 YSOs/pc$^{2}$ (in the vicinity of S235A & B regions). A few YSOs, possibly in an arc-like formation, are identified towards the south of S235A region, which may be speculated as an evidence for magnetically super-critical collapse. One of the sources in the arc-like formation, namely S235AB-MIR, seems to be a young, massive star that is still accreting matter. SED modeling of some of the newly identified YSOs confirms the classification made on the basis of IRAC colours. The IRAC ratio map of Ch2/Ch4 traces clearly the Br$\alpha$ emission associated with the HII region of S235A within the horse-shoe envelope. Outside the horse-shoe structure, the ratio map indicates shock-excited H$_{2}$ emission. Br$\alpha$ emission is also seen around S235B (from the ratio map). The ratio map of Ch2/Ch4 reveals that the source "e2s3" in the East~2 region may be associated with shock-excited H$_2$ emission outflow or jet. The SED modeling of this new source indicates that it is a very young massive star that is not yet able to drive an HII region.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J    & H &  K   &  Ch1    &   Ch2  &  Ch3   &  Ch4 &$\alpha_{IRAC}$\\
\hline       		   	                                      	      	      	 	 	 	   	   	     	    	     	      		 
      1        & 5:40:33.05& 35:47:09.9&     17.14$\pm$0.19&	    -		   &	  15.36$\pm$0.17  &  14.22$\pm$0.01 &	13.79$\pm$0.01  &   13.32$\pm$0.11  & 11.83$\pm$0.08 &  -0.13$\pm$0.49     \\
      2        & 5:40:38.95& 35:46:07.2&     -  	   &	    -		   &	  -		  &  12.74$\pm$0.01 &	11.93$\pm$0.01  &   11.07$\pm$0.03  & 10.38$\pm$0.06 &  -0.11$\pm$0.23     \\
      3        & 5:40:39.03& 35:45:55.9&      - 	   &	    -		   &	  -		  &  13.48$\pm$0.02 &	12.97$\pm$0.02  &   12.12$\pm$0.04  & 10.91$\pm$0.04 &   0.17$\pm$0.24     \\
      4        & 5:40:40.74& 35:57:34.1&     16.35$\pm$0.10&	    15.02$\pm$0.07 &	  14.52$\pm$0.06  &  13.69$\pm$0.01 &	13.37$\pm$0.01  &   12.71$\pm$0.04  & 11.45$\pm$0.06 &  -0.22$\pm$0.39     \\
 \it  5        & 5:40:42.62& 35:42:31.3& \it 16.93$\pm$0.10&	\it 15.40$\pm$0.04 &  \it 14.34$\pm$0.05  &  13.26$\pm$0.01 &	12.61$\pm$0.01  &   12.08$\pm$0.03  & 10.79$\pm$0.04 &  -0.06$\pm$0.27     \\
      6        & 5:40:42.94& 35:45:58.8&     -  	   &	    -		   &	  -		  &  13.72$\pm$0.02 &	12.52$\pm$0.01  &   11.88$\pm$0.08  & 11.09$\pm$0.17 &   0.08$\pm$0.39     \\
      7        & 5:40:44.14& 35:54:59.2&     -  	   &	    14.83$\pm$0.17 &	  12.81$\pm$0.05  &  10.02$\pm$0.01 &	 8.87$\pm$0.00  &    7.88$\pm$0.01  &  6.91$\pm$0.02 &   0.72$\pm$0.28     \\
      8        & 5:40:44.32& 35:45:53.0&     -  	   &	    -		   &	  -		  &  12.64$\pm$0.02 &	11.80$\pm$0.01  &   11.04$\pm$0.07  &  9.92$\pm$0.15 &   0.27$\pm$0.05     \\
      9        & 5:40:45.60& 35:48:11.7&     -  	   &	    -		   &	  -		  &  11.86$\pm$0.01 &	 9.89$\pm$0.00  &    8.71$\pm$0.01  &  7.94$\pm$0.03 &   1.56$\pm$0.89     \\
     10        & 5:40:46.85& 35:46:52.3&     15.66$\pm$0.05&	    14.22$\pm$0.04 &	  13.29$\pm$0.03  &  12.16$\pm$0.02 &	11.59$\pm$0.01  &   10.63$\pm$0.07  &  9.16$\pm$0.12 &   0.66$\pm$0.32     \\ 
     11        & 5:40:49.25& 35:48:41.9&     16.76$\pm$0.14&	    13.89$\pm$0.03 &	  12.12$\pm$0.02  &   9.73$\pm$0.00 &	 9.09$\pm$0.00  &    8.52$\pm$0.00  &  7.39$\pm$0.00 &  -0.18$\pm$0.17     \\ 
     12        & 5:40:49.44& 35:45:48.5&     -  	   &	    -		   &	  -		  &  14.21$\pm$0.02 &	13.62$\pm$0.02  &   12.79$\pm$0.08  & 11.05$\pm$0.06 &   0.80$\pm$0.46     \\
     13        & 5:40:50.13& 35:41:17.5&     -  	   &	    -		   &	  -		  &  12.83$\pm$0.01 &	11.90$\pm$0.01  &   11.16$\pm$0.05  & 10.23$\pm$0.10 &   0.11$\pm$0.15     \\
     14        & 5:40:50.57& 35:49:05.9&     -  	   &	    -		   &	  14.26$\pm$0.07  &  10.08$\pm$0.00 &	 8.61$\pm$0.00  &    7.51$\pm$0.00  &  6.87$\pm$0.01 &   0.82$\pm$0.65     \\
     15        & 5:40:50.70& 35:40:43.6&     -  	   &	    -		   &	  -		  &  13.62$\pm$0.02 &	12.81$\pm$0.02  &   12.03$\pm$0.05  & 11.29$\pm$0.12 &  -0.15$\pm$0.18     \\
 \it 16        & 5:40:51.05& 35:43:43.0& \it 16.74$\pm$0.10&	\it 15.25$\pm$0.03 &  \it 14.38$\pm$0.06  &  13.14$\pm$0.01 &	12.67$\pm$0.01  &   12.03$\pm$0.09  & 10.73$\pm$0.14 &  -0.06$\pm$0.32     \\
     17        & 5:40:51.44& 35:38:29.7&     13.33$\pm$0.03&	    11.60$\pm$0.02 &	  10.62$\pm$0.02  &   9.76$\pm$0.02 &	 9.24$\pm$0.03  &    8.31$\pm$0.07  &  6.45$\pm$0.14 &   1.00$\pm$0.54     \\
     18        & 5:40:51.58& 35:39:47.2&     -  	   &	    -		   &	  -		  &  11.54$\pm$0.02 &	10.83$\pm$0.01  &   10.26$\pm$0.07  &  8.92$\pm$0.12 &   0.12$\pm$0.26     \\
     19        & 5:40:52.01& 35:40:57.6&     -  	   &	    -		   &	  -		  &  13.62$\pm$0.03 &	12.91$\pm$0.03  &   11.92$\pm$0.10  & 10.48$\pm$0.14 &   0.80$\pm$0.21     \\
     20        & 5:40:52.17& 35:48:54.3&     16.00$\pm$0.07&	    14.45$\pm$0.04 &	  13.65$\pm$0.04  &  12.45$\pm$0.02 &	11.98$\pm$0.02  &   11.25$\pm$0.12  & 10.10$\pm$0.18 &  -0.10$\pm$0.24     \\
     21        & 5:40:52.24& 35:40:20.2&     -  	   &	    -		   &	  -		  &  13.80$\pm$0.03 &	13.28$\pm$0.03  &   12.57$\pm$0.10  & 11.00$\pm$0.18 &   0.38$\pm$0.43     \\  
     22        & 5:40:52.34& 35:40:13.8&     -  	   &	    -		   &	  -		  &  13.94$\pm$0.04 &	13.00$\pm$0.02  &   12.21$\pm$0.08  & 11.02$\pm$0.18 &   0.48$\pm$0.09     \\
 \it 23(S235B) & 5:40:52.38& 35:41:29.4& \it 10.86$\pm$0.00&	\it 9.78 $\pm$0.00 &  \it 8.81 $\pm$0.10  &   7.15$\pm$0.00 &	 6.67$\pm$0.00  &    4.89$\pm$0.00  &  3.01$\pm$0.00 &   2.15$\pm$0.63     \\
 \it 24(S235A) & 5:40:52.78& 35:42:18.4& \it 12.12$\pm$0.00&	\it 10.88$\pm$0.04 &  \it 9.99 $\pm$0.04  &   8.96$\pm$0.02 &	 8.25$\pm$0.02  &    7.20$\pm$0.05  &  5.49$\pm$0.06 &   1.19$\pm$0.35     \\	
     25        & 5:40:52.81& 35:40:14.6&     -  	   &	    -		   &	  -		  &  13.72$\pm$0.04 &	13.12$\pm$0.02  &   12.70$\pm$0.17  & 11.27$\pm$0.25 &  -0.09$\pm$0.40     \\  
     26        & 5:40:52.83& 35:40:31.6&     -  	   &	    -		   &	  -		  &  14.29$\pm$0.04 &	13.07$\pm$0.03  &   12.06$\pm$0.08  & 10.19$\pm$0.08 &   1.82$\pm$0.23     \\	
     27        & 5:40:53.13& 35:41:11.6&     -  	   &	    -		   &	  -		  &  12.95$\pm$0.04 &	12.43$\pm$0.04  &   11.57$\pm$0.18  &  9.98$\pm$0.16 &   0.61$\pm$0.41     \\	
     28        & 5:40:53.32& 35:39:33.7&     -  	   &	    -		   &	  -		  &  11.93$\pm$0.03 &	11.13$\pm$0.01  &   10.33$\pm$0.12  &  8.76$\pm$0.17 &   0.78$\pm$0.27     \\
 \it 29        & 5:40:53.42& 35:40:42.5&     -  	   &	\it 14.85$\pm$0.04 &  \it 13.33$\pm$0.04  &  11.43$\pm$0.00 &	10.50$\pm$0.00  &    9.51$\pm$0.01  &  8.80$\pm$0.02 &   0.21$\pm$0.30     \\
 \it 30        & 5:40:53.49& 35:41:09.8&     -  	   &	\it 15.74$\pm$0.04 &  \it 14.74$\pm$0.06  &  12.68$\pm$0.02 &	12.08$\pm$0.02  &   11.26$\pm$0.05  & 10.38$\pm$0.10 &  -0.15$\pm$0.09     \\  
 \it 31        & 5:40:53.49& 35:41:52.5& \it 16.21$\pm$0.10&	\it 14.00$\pm$0.05 &  \it 12.33$\pm$0.04  &  10.48$\pm$0.01 &	 9.73$\pm$0.03  &    8.80$\pm$0.05  &  7.66$\pm$0.06 &   0.44$\pm$0.07     \\
     32        & 5:40:53.96& 35:41:41.2&     -  	   &	    -		   &	  -		  &  12.78$\pm$0.03 &	11.38$\pm$0.03  &   10.30$\pm$0.07  &  9.90$\pm$0.22 &   0.46$\pm$0.73     \\
     33        & 5:40:54.15& 35:40:17.7&     -  	   &	    -		   &	  -		  &  12.19$\pm$0.01 &	11.03$\pm$0.00  &   10.17$\pm$0.01  &  9.60$\pm$0.07 &   0.11$\pm$0.47     \\
 \it 34        & 5:40:54.36& 35:44:09.9& \it 13.99$\pm$0.00&	\it 12.21$\pm$0.05 &  \it 10.85$\pm$0.05  &   8.98$\pm$0.00 &	 8.16$\pm$0.00  &    7.35$\pm$0.01  &  6.26$\pm$0.01 &   0.28$\pm$0.02      \\
 \it 35        & 5:40:54.71& 35:41:16.3& \it 15.75$\pm$0.00&	\it 14.59$\pm$0.03 &  \it 14.09$\pm$0.03  &  12.66$\pm$0.01 &	12.32$\pm$0.01  &   11.58$\pm$0.06  & 10.24$\pm$0.12 &  -0.01$\pm$0.41      \\
 \it 36        & 5:40:54.71& 35:44:07.3& \it 15.68$\pm$0.10&	\it 13.15$\pm$0.05 &  \it 10.97$\pm$0.04  &   8.57$\pm$0.00 &	 6.95$\pm$0.00  &    5.83$\pm$0.00  &  4.72$\pm$0.00 &   1.51$\pm$0.51      \\
     37        & 5:40:55.20& 35:44:37.6&     -  	   &	    -		   &	  -		  &  14.16$\pm$0.02 &	13.51$\pm$0.02  &   12.92$\pm$0.11  & 11.51$\pm$0.17 &   0.17$\pm$0.31      \\
     38        & 5:40:56.04& 35:40:24.4&     -  	   &	    -		   &	  -		  &  13.87$\pm$0.01 &	13.07$\pm$0.01  &   12.30$\pm$0.04  & 11.28$\pm$0.06 &   0.13$\pm$0.03      \\
     39        & 5:40:56.08& 35:40:36.7&     -  	   &	    -		   &	  -		  &  13.93$\pm$0.01 &	13.05$\pm$0.01  &   12.22$\pm$0.03  & 11.43$\pm$0.05 &   0.04$\pm$0.19      \\
     40        & 5:40:56.17& 35:40:07.5&     -  	   &	    -		   &	  -		  &  12.91$\pm$0.03 &	12.34$\pm$0.02  &   11.72$\pm$0.12  & 10.16$\pm$0.15 &   0.30$\pm$0.43      \\
     41        & 5:40:56.25& 35:39:27.0&     -  	   &	    -		   &	  -		  &  12.41$\pm$0.02 &	11.95$\pm$0.01  &   11.29$\pm$0.09  &  9.99$\pm$0.14 &  -0.04$\pm$0.33      \\
     42        & 5:40:56.56& 35:39:27.3&     -  	   &	    -		   &	  -		  &  12.33$\pm$0.01 &	11.79$\pm$0.01  &   11.03$\pm$0.07  & 10.00$\pm$0.12 &  -0.13$\pm$0.14      \\
     43        & 5:40:56.91& 35:40:50.9&     -  	   &	    -		   &	  -		  &  13.36$\pm$0.01 &	12.62$\pm$0.01  &   11.60$\pm$0.02  & 10.91$\pm$0.04 &   0.05$\pm$0.26      \\
     44        & 5:40:57.00& 35:42:37.3&     -  	   &	    -		   &	  -		  &  12.66$\pm$0.03 &	12.11$\pm$0.02  &   11.54$\pm$0.14  &  9.96$\pm$0.16 &   0.23$\pm$0.46      \\
     45        & 5:40:57.02& 35:46:00.5&     -  	   &	    -		   &	  -		  &  13.50$\pm$0.02 &	13.14$\pm$0.01  &   12.33$\pm$0.13  & 10.92$\pm$0.14 &   0.18$\pm$0.43      \\
     46        & 5:40:57.04& 35:40:45.4&     -  	   &	    -		   &	  -		  &  14.88$\pm$0.04 &	13.78$\pm$0.02  &   12.94$\pm$0.06  & 12.54$\pm$0.18 &  -0.17$\pm$0.53      \\
     47        & 5:40:57.08& 35:44:31.5&     -  	   &	    -		   &	  -		  &  14.08$\pm$0.02 &	13.51$\pm$0.01  &   12.98$\pm$0.09  & 11.74$\pm$0.10 &  -0.19$\pm$0.28      \\
     48        & 5:40:58.12& 35:42:30.6&     -  	   &	    -		   &	  -		  &  13.53$\pm$0.01 &	13.07$\pm$0.02  &   12.24$\pm$0.07  & 11.38$\pm$0.10 &  -0.30$\pm$0.16      \\
     49        & 5:40:58.56& 35:48:05.8&     16.21$\pm$0.09&	    14.76$\pm$0.05 &	  14.10$\pm$0.05  &  13.15$\pm$0.02 &	12.74$\pm$0.01  &   11.90$\pm$0.07  & 10.34$\pm$0.09 &   0.45$\pm$0.47      \\
     50        & 5:40:59.15& 35:41:08.3&     -  	   &	    -		   &	  -		  &  14.89$\pm$0.02 &	14.16$\pm$0.02  &   13.38$\pm$0.07  & 12.44$\pm$0.14 &  -0.02$\pm$0.03      \\
     51        & 5:41:00.50& 35:49:29.0&     -  	   &	    -		   &	  -		  &  10.51$\pm$0.01 &	 9.33$\pm$0.00  &    8.29$\pm$0.01  &  7.51$\pm$0.03 &   0.61$\pm$0.40      \\
     52        & 5:41:00.73& 35:49:25.5&     -  	   &	    -		   &	  -		  &  11.51$\pm$0.01 &	 9.68$\pm$0.00  &    8.37$\pm$0.01  &  7.68$\pm$0.03 &   1.51$\pm$0.86      \\
     53        & 5:41:00.79& 35:39:08.5&     -  	   &	    -		   &	  -		  &  14.69$\pm$0.03 &	14.26$\pm$0.03  &   13.55$\pm$0.12  & 12.41$\pm$0.20 &  -0.18$\pm$0.26      \\
     54        & 5:41:01.50& 35:40:39.6&     -  	   &	    -		   &	  -		  &  13.86$\pm$0.03 &	13.53$\pm$0.02  &   12.81$\pm$0.14  & 11.46$\pm$0.16 &  -0.04$\pm$0.42      \\
     55        & 5:41:02.93& 35:41:04.1&     -  	   &	    -		   &	  -		  &  13.00$\pm$0.01 &	12.47$\pm$0.01  &   11.76$\pm$0.03  & 10.78$\pm$0.04 &  -0.26$\pm$0.12      \\
     56        & 5:41:03.94& 35:49:53.9&     16.91$\pm$0.17&	    14.94$\pm$0.06 &	  13.21$\pm$0.04  &  10.99$\pm$0.01 &	 9.86$\pm$0.01  &    9.15$\pm$0.02  &  8.56$\pm$0.06 &  -0.11$\pm$0.43      \\
     57        & 5:41:05.57& 35:40:31.8&     -  	   &	    -		   &	  -		  &  13.91$\pm$0.02 &	13.44$\pm$0.01  &   12.58$\pm$0.08  & 11.75$\pm$0.22 &  -0.28$\pm$0.17      \\
     58        & 5:41:05.64& 35:47:21.0&     17.23$\pm$0.21&	    15.92$\pm$0.13 &	  14.75$\pm$0.09  &  13.24$\pm$0.03 &	12.69$\pm$0.01  &   12.04$\pm$0.12  & 10.58$\pm$0.18 &   0.21$\pm$0.36      \\
     59        & 5:41:05.66& 35:49:41.2&     15.58$\pm$0.08&	    13.89$\pm$0.07 &	  12.61$\pm$0.05  &  10.70$\pm$0.03 &	 9.68$\pm$0.02  &    9.03$\pm$0.10  &  8.20$\pm$0.14 &  -0.03$\pm$0.26      \\
     60        & 5:41:06.57& 35:51:09.8&     -  	   &	    -		   &	  10.53$\pm$0.02  &   8.08$\pm$0.00 &	 7.19$\pm$0.00  &    6.41$\pm$0.00  &  5.18$\pm$0.00 &   0.46$\pm$0.08      \\
     61        & 5:41:06.93& 35:49:29.2&     14.33$\pm$0.04&	    12.30$\pm$0.04 &	  10.72$\pm$0.04  &   8.50$\pm$0.01 &	 7.67$\pm$0.01  &    6.81$\pm$0.02  &  5.86$\pm$0.04 &   0.20$\pm$0.10      \\
     62        & 5:41:08.59& 35:49:28.9&     -  	   &	    -		   &	  14.34$\pm$0.10  &  11.90$\pm$0.03 &	10.72$\pm$0.02  &   10.21$\pm$0.17  &  9.29$\pm$0.14 &   0.04$\pm$0.36      \\
     63        & 5:41:08.84& 35:48:50.2&     -  	   &	    -		   &	  14.54$\pm$0.08  &  11.96$\pm$0.02 &	10.69$\pm$0.01  &    9.71$\pm$0.03  &  9.14$\pm$0.08 &   0.38$\pm$0.56       \\
     64        & 5:41:18.09& 35:53:06.6&     15.05$\pm$0.05&	    13.86$\pm$0.04 &	  12.99$\pm$0.03  &  11.57$\pm$0.00 &	10.98$\pm$0.00  &   10.30$\pm$0.01  &  9.32$\pm$0.03 &  -0.25$\pm$0.09       \\
     65        & 5:41:18.80& 35:56:45.3&     -  	   &	    -		   &	  15.15$\pm$0.12  &  12.52$\pm$0.01 &	11.67$\pm$0.00  &   11.13$\pm$0.02  & 10.20$\pm$0.02 &  -0.24$\pm$0.15       \\
     66        & 5:41:20.92& 35:46:16.9&     -  	   &	    -		   &	  -		  &  14.02$\pm$0.01 &	13.11$\pm$0.01  &   12.43$\pm$0.04  & 11.62$\pm$0.05 &  -0.12$\pm$0.20       \\
     67        & 5:41:22.72& 35:52:08.8&     -  	   &	    -		   &	  -		  &  12.33$\pm$0.03 &	10.33$\pm$0.01  &    8.54$\pm$0.01  &  6.97$\pm$0.01 &   3.31$\pm$0.57       \\
     68        & 5:41:23.62& 35:47:08.8&     16.19$\pm$0.08&	    15.12$\pm$0.07 &	  14.53$\pm$0.07  &  13.97$\pm$0.01 &	13.59$\pm$0.01  &   12.99$\pm$0.07  & 11.71$\pm$0.09 &  -0.23$\pm$0.38       \\
     69        & 5:41:23.63& 35:51:53.4&     16.80$\pm$0.17&	    -		   &	  -		  &  13.97$\pm$0.06 &	12.84$\pm$0.03  &   11.83$\pm$0.10  & 10.52$\pm$0.17 &   1.11$\pm$0.12       \\
     70        & 5:41:24.04& 35:52:51.7&     -  	   &	    -		   &	  -		  &  13.06$\pm$0.03 &	11.12$\pm$0.01  &    9.40$\pm$0.01  &  7.94$\pm$0.02 &   3.04$\pm$0.59       \\
     71        & 5:41:24.30& 35:52:47.1&     -  	   &	    -		   &	  -		  &  13.27$\pm$0.03 &	11.71$\pm$0.01  &   10.48$\pm$0.04  &  9.26$\pm$0.07 &   1.72$\pm$0.43       \\
     72        & 5:41:24.56& 35:52:38.2&     -  	   &	    -		   &	  14.63$\pm$0.09  &  12.53$\pm$0.02 &	11.81$\pm$0.01  &   10.93$\pm$0.01  &  9.68$\pm$0.02 &   0.46$\pm$0.12       \\
     73        & 5:41:25.99& 35:52:28.1&     -  	   &	    -		   &	  -		  &  13.06$\pm$0.01 &	12.11$\pm$0.01  &   11.47$\pm$0.04  & 10.38$\pm$0.07 &   0.18$\pm$0.15       \\
     74        & 5:41:26.11& 35:47:12.0&     -  	   &	    14.82$\pm$0.07 &	  -		  &  12.97$\pm$0.01 &	12.52$\pm$0.01  &   11.93$\pm$0.06  & 10.59$\pm$0.08 &  -0.11$\pm$0.37       \\
     75        & 5:41:26.85& 35:52:43.3&     -  	   &	    -		   &	  14.81$\pm$0.09  &  12.71$\pm$0.01 &	11.73$\pm$0.00  &   11.07$\pm$0.02  & 10.14$\pm$0.05 &   0.05$\pm$0.20       \\
     76        & 5:41:27.39& 35:48:55.0&     -  	   &	    14.75$\pm$0.07 &	  13.13$\pm$0.04  &  11.41$\pm$0.01 &	10.82$\pm$0.01  &   10.12$\pm$0.08  &  8.82$\pm$0.14 &   0.14$\pm$0.25       \\
     77        & 5:41:28.36& 35:51:57.6&     15.61$\pm$0.06&	    14.24$\pm$0.06 &	  -		  &  11.57$\pm$0.01 &	11.07$\pm$0.01  &   10.29$\pm$0.04  &  9.10$\pm$0.09 &   0.03$\pm$0.24       \\
     78        & 5:41:29.46& 35:48:58.7&     13.64$\pm$0.04&	    11.51$\pm$0.03 &	  9.94 $\pm$0.03  &   7.93$\pm$0.00 &	 6.95$\pm$0.00  &    6.29$\pm$0.00  &  5.36$\pm$0.00 &   0.06$\pm$0.20       \\
     79        & 5:41:30.32& 35:49:48.1&     -  	   &	    -		   &	  -		  &  10.01$\pm$0.01 &	 8.75$\pm$0.00  &    7.72$\pm$0.00  &  6.78$\pm$0.00 &   0.85$\pm$0.36       \\
     80        & 5:41:30.41& 35:50:03.4&     -  	   &	    -		   &	  -		  &  12.17$\pm$0.01 &	10.54$\pm$0.01  &    9.56$\pm$0.01  &  8.73$\pm$0.03 &   1.03$\pm$0.65       \\
 \hline          												    														      
\end{tabular}													    														      
\end{table*}													    														      
														    														      
\begin{table*}													    														      
\centering													    														      
\scriptsize																											      
\contcaption{}													    														      
\begin{tabular}{lcccccccccccccccccccr}																								      
\hline																												      
Object      &	RA [2000] &  Dec [2000] &  J & H &  K  &  Ch1    &   Ch2  &  Ch3   &  Ch4 &$\alpha_{IRAC}$\\															      
\hline       		   	                                      	      	   																		      
  81   &     5:41:30.55&      35:49:48.5&     -             &	     -              &	   -               &	    10.24$\pm$0.01 &	    8.88$\pm$0.00  &	   7.74$\pm$0.00 &	 7.01$\pm$0.00 &      0.87$\pm$0.54   \\	
  82   &     5:41:31.41&      35:50:26.1&     -             &	     -              &	   -               &	    13.29$\pm$0.02 &	    11.3$\pm$0.01  &	  10.06$\pm$0.01 &	 9.10$\pm$0.02 &      1.88$\pm$0.81    \\
  83   &     5:41:32.58&      35:49:19.4&     -             &	     -              &	   15.14$\pm$0.12  &	    12.95$\pm$0.01 &	    12.2$\pm$0.01  &	  11.43$\pm$0.05 &	10.34$\pm$0.07 &      0.16$\pm$0.04   \\
  84   &     5:41:36.22&      35:49:44.1&     -             &	     -              &	   -               &	    14.76$\pm$0.03 &	   13.52$\pm$0.01  &	  12.29$\pm$0.07 &	11.05$\pm$0.11 &      1.43$\pm$0.23   \\
  85   &     5:41:37.69&      35:45:34.3&     17.02$\pm$0.18&	     15.47$\pm$0.11 &	   14.11$\pm$0.06  &	    12.95$\pm$0.01 &	   11.78$\pm$0.01  &	  10.94$\pm$0.01 &	 9.85$\pm$0.02 &      0.66$\pm$0.24   \\
  86   &     5:41:38.06&      35:58:09.3&     -             &	     -              &	   -               &	    15.14$\pm$0.03 &	    14.7$\pm$0.03  &	  14.09$\pm$0.16 &	 12.7$\pm$0.18 &     -0.03$\pm$0.40   \\
\hline  																										      
\end{tabular}
\begin{tabular}{lcccccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K   &  Ch1    &   Ch2  &  Ch3   &  Ch4 &$\alpha_{IRAC}$\\
\hline       		   	                                      	      	      	 	 	 	   	   	     	    	      		 
       1    &  5:40:20.14  &   35:55:23.0 &	 14.57$\pm$0.03  &	13.37$\pm$0.04  &      12.78$\pm$0.03	&   12.12$\pm$0.00   &    11.84$\pm$0.00    &	11.33$\pm$0.02  &     10.70$\pm$0.03   &    -1.17$\pm$0.13     \\ 
       2    &  5:40:30.50  &   35:45:44.7 &	 16.51$\pm$0.11  &	15.53$\pm$0.10  &      15.31$\pm$0.15	&   14.55$\pm$0.01   &    14.25$\pm$0.02    &	13.88$\pm$0.09  &     13.09$\pm$0.12   &    -1.17$\pm$0.20     \\ 
       3    &  5:40:34.86  &   35:55:05.5 &	 16.93$\pm$0.16  &	14.90$\pm$0.06  &      13.57$\pm$0.04	&   11.35$\pm$0.00   &    10.52$\pm$0.00    &	 9.97$\pm$0.01  &      9.33$\pm$0.02   &    -0.57$\pm$0.22     \\ 
       4    &  5:40:35.28  &   35:46:21.8 &	 16.41$\pm$0.10  &	14.97$\pm$0.06  &      14.61$\pm$0.08	&   13.73$\pm$0.01   &    13.35$\pm$0.01    &	12.66$\pm$0.04  &     12.07$\pm$0.06   &    -0.87$\pm$0.14     \\ 
       5    &  5:40:35.94  &   35:55:29.2 &	 14.77$\pm$0.04  &	13.23$\pm$0.03  &      12.30$\pm$0.02	&   10.97$\pm$0.00   &    10.54$\pm$0.00    &	10.16$\pm$0.01  &      9.46$\pm$0.01   &    -1.12$\pm$0.09     \\ 
       6    &  5:40:36.07  &   35:44:07.3 &		 -	 &		-	&	       -	&   13.17$\pm$0.01   &    12.96$\pm$0.01    &	12.66$\pm$0.03  &     12.08$\pm$0.06   &    -1.58$\pm$0.15     \\ 
       7    &  5:40:36.73  &   35:45:50.7 &		 -	 &		-	&	       -	&   13.14$\pm$0.01   &    12.87$\pm$0.01    &	12.37$\pm$0.04  &     12.08$\pm$0.06   &    -1.57$\pm$0.15     \\ 
       8    &  5:40:36.76  &   35:46:12.5 &		 -	 &		-	&	       -	&   11.86$\pm$0.00   &    11.37$\pm$0.00    &	10.77$\pm$0.01  &     10.37$\pm$0.02   &    -1.10$\pm$0.18     \\ 
       9    &  5:40:37.29  &   35:43:15.7 &		 -	 &		-	&	       -	&   13.19$\pm$0.01   &    13.03$\pm$0.01    &	12.83$\pm$0.03  &     12.07$\pm$0.07   &    -1.57$\pm$0.29     \\ 
      10    &  5:40:37.64  &   35:42:54.4 &		 -	 &		-	&	       -	&   12.47$\pm$0.01   &    12.17$\pm$0.01    &	11.94$\pm$0.02  &     11.08$\pm$0.05   &    -1.28$\pm$0.27     \\ 
      11    &  5:40:38.22  &   35:39:34.6 &		 -	 &		-	&	       -	&   12.18$\pm$0.00   &    11.82$\pm$0.00    &	11.48$\pm$0.01  &     10.82$\pm$0.02   &    -1.29$\pm$0.11     \\ 
      12    &  5:40:39.73  &   35:45:49.0 &		 -	 &		-	&	       -	&   12.01$\pm$0.01   &    11.32$\pm$0.01    &	10.88$\pm$0.05  &     10.39$\pm$0.18   &    -1.02$\pm$0.19     \\ 
      13    &  5:40:39.74  &   35:53:26.2 &	 14.47$\pm$0.03  &	13.02$\pm$0.02  &      11.84$\pm$0.02	&    9.44$\pm$0.00   &     9.04$\pm$0.00    &	 8.63$\pm$0.00  &      7.72$\pm$0.01   &    -0.88$\pm$0.20     \\ 
      14    &  5:40:39.80  &   35:56:15.4 &	 16.15$\pm$0.08  &	14.85$\pm$0.06  &      14.40$\pm$0.06	&   13.86$\pm$0.01   &    13.59$\pm$0.01    &	13.20$\pm$0.10  &     12.10$\pm$0.17   &    -0.83$\pm$0.38     \\ 
  \it 15    &  5:40:40.23  &   35:39:59.7 &  \it 16.62$\pm$0.10  &  \it 15.62$\pm$0.04  &  \it 14.93$\pm$0.08	&   14.09$\pm$0.01   &    13.79$\pm$0.01    &	13.47$\pm$0.08  &     12.88$\pm$0.19   &    -1.46$\pm$0.11     \\ 
      16    &  5:40:41.00  &   35:56:41.5 &	 15.39$\pm$0.05  &	13.69$\pm$0.04  &      12.50$\pm$0.03	&   10.95$\pm$0.00   &    10.39$\pm$0.00    &	 9.91$\pm$0.01  &      9.04$\pm$0.03   &    -0.67$\pm$0.10     \\ 
      17    &  5:40:41.38  &   35:55:21.9 &	 16.42$\pm$0.13  &	13.96$\pm$0.06  &      12.44$\pm$0.04	&   11.07$\pm$0.00   &    10.45$\pm$0.00    &	 9.79$\pm$0.01  &      9.31$\pm$0.04   &    -0.79$\pm$0.20     \\ 
      18    &  5:40:42.10  &   35:44:52.6 &		 -	 &		-	&	       -	&   12.21$\pm$0.01   &    11.81$\pm$0.00    &	11.44$\pm$0.02  &     10.63$\pm$0.04   &    -1.04$\pm$0.16     \\ 
      19    &  5:40:42.67  &   35:57:50.0 &	 15.08$\pm$0.05  &	13.71$\pm$0.04  &      13.15$\pm$0.03	&   12.44$\pm$0.01   &    12.07$\pm$0.01    &	11.77$\pm$0.02  &     10.88$\pm$0.04   &    -1.08$\pm$0.25     \\ 
  \it 20    &  5:40:42.74  &   35:43:04.3 &  \it 16.99$\pm$0.10  &  \it 15.85$\pm$0.04  &  \it 14.83$\pm$0.08	&   13.63$\pm$0.01   &    13.16$\pm$0.01    &	12.79$\pm$0.06  &     12.24$\pm$0.13   &    -1.26$\pm$0.05     \\ 
      21    &  5:40:42.92  &   35:54:34.7 &	 16.94$\pm$0.19  &	14.30$\pm$0.05  &      12.67$\pm$0.02	&   10.83$\pm$0.00   &    10.19$\pm$0.00    &	 9.65$\pm$0.01  &      8.94$\pm$0.02   &    -0.69$\pm$0.07     \\ 
      22    &  5:40:43.17  &   35:44:50.7 &		 -	 &	       -	&	      - 	&   13.75$\pm$0.01   &    13.57$\pm$0.01    &	12.95$\pm$0.07  &     12.20$\pm$0.16   &    -0.98$\pm$0.26     \\ 
      23    &  5:40:44.00  &   35:43:57.6 &		 -	 &	       -	&	      - 	&   13.49$\pm$0.01   &    13.09$\pm$0.01    &	12.70$\pm$0.04  &     11.86$\pm$0.07   &    -0.99$\pm$0.17     \\ 
  \it 24    &  5:40:44.07  &   35:43:37.8 &		 -	 &  \it 15.78$\pm$0.04  &  \it 14.27$\pm$0.05	&   12.04$\pm$0.00   &    11.50$\pm$0.00    &	11.21$\pm$0.01  &     10.33$\pm$0.02   &    -0.95$\pm$0.19     \\ 
      25    &  5:40:44.19  &   35:45:05.1 &		 -	 &		-	&	       -	&   13.61$\pm$0.01   &    13.10$\pm$0.01    &	12.73$\pm$0.07  &     11.70$\pm$0.16   &    -0.70$\pm$0.24     \\ 
  \it 26    &  5:40:44.39  &   35:42:48.8 &  \it 15.29$\pm$0.00  &  \it 13.78$\pm$0.04  &  \it 12.86$\pm$0.03	&   11.86$\pm$0.00   &    11.44$\pm$0.00    &	11.42$\pm$0.03  &     10.52$\pm$0.04   &    -1.40$\pm$0.35	\\
      27    &  5:40:44.54  &   35:54:56.6 &	 13.69$\pm$0.03  &	12.05$\pm$0.04  &      11.08$\pm$0.03	&    9.62$\pm$0.00   &     9.11$\pm$0.00    &	 8.47$\pm$0.01  &      7.60$\pm$0.02   &    -0.50$\pm$0.09	\\
      28    &  5:40:45.09  &   35:46:02.3 &		 -	 &		 -	&		-	&   12.33$\pm$0.01   &    11.76$\pm$0.01    &	11.68$\pm$0.07  &     10.96$\pm$0.20   &    -1.37$\pm$0.24	\\
  \it 29    &  5:40:47.19  &   35:40:51.8 &  \it 16.61$\pm$0.10  &  \it 15.78$\pm$0.05  &  \it 15.20$\pm$0.09	&   14.46$\pm$0.02   &    13.93$\pm$0.02    &	13.76$\pm$0.08  &     12.59$\pm$0.09   &    -0.80$\pm$0.39     \\ 
      30    &  5:40:47.58  &   35:41:01.7 &		 -	 &		-	&		-	&   12.96$\pm$0.01   &    12.23$\pm$0.01    &	11.90$\pm$0.02  &     11.55$\pm$0.08   &    -1.28$\pm$0.29     \\ 
      31    &  5:40:47.86  &   35:56:16.1 &	 13.92$\pm$0.03  &	13.17$\pm$0.04  &      12.71$\pm$0.03	&   12.28$\pm$0.01   &    12.05$\pm$0.01    &	11.85$\pm$0.04  &     11.06$\pm$0.11   &    -1.47$\pm$0.27     \\ 
  \it 32    &  5:40:48.13  &   35:44:39.6 &  \it 14.92$\pm$0.00  &  \it 13.68$\pm$0.03  &  \it 13.01$\pm$0.02	&   12.16$\pm$0.00   &    11.78$\pm$0.00    &	11.49$\pm$0.01  &     10.80$\pm$0.04   &    -1.30$\pm$0.13     \\ 
  \it 33    &  5:40:48.74  &   35:40:16.5 &  \it 15.97$\pm$0.00  &  \it 14.94$\pm$0.02  &  \it 14.39$\pm$0.04	&   13.26$\pm$0.01   &    12.99$\pm$0.01    &	12.45$\pm$0.07  &     11.60$\pm$0.13   &    -0.89$\pm$0.23     \\ 
  \it 34    &  5:40:49.27  &   35:40:41.2 &  \it 15.03$\pm$0.00  &  \it 13.80$\pm$0.03  &  \it 13.07$\pm$0.03	&   11.91$\pm$0.00   &    11.45$\pm$0.00    &	10.98$\pm$0.02  &     10.06$\pm$0.05   &    -0.73$\pm$0.17     \\ 
  \it 35    &  5:40:49.30  &   35:40:36.0 &  \it 15.14$\pm$0.00  &  \it 14.10$\pm$0.04  &  \it 13.30$\pm$0.03	&   12.21$\pm$0.01   &    11.77$\pm$0.01    &	11.45$\pm$0.02  &     10.45$\pm$0.05   &    -0.87$\pm$0.26     \\ 
  \it 36    &  5:40:49.98  &   35:44:52.8 &  \it 15.72$\pm$0.00  &  \it 14.62$\pm$0.02  &  \it 13.70$\pm$0.03	&   11.59$\pm$0.00   &    10.99$\pm$0.00    &	10.34$\pm$0.01  &      9.54$\pm$0.01   &    -0.48$\pm$0.02     \\ 
  \it 37    &  5:40:50.79  &   35:40:37.1 &		 -       &  \it 16.44$\pm$0.06  &  \it 15.24$\pm$0.10	&   13.37$\pm$0.01   &    12.76$\pm$0.01    &	12.17$\pm$0.05  &     11.68$\pm$0.15   &    -0.89$\pm$0.16     \\ 
  \it 38    &  5:40:50.87  &   35:41:06.2 &  \it 15.44$\pm$0.00  &  \it 13.94$\pm$0.04  &  \it 12.84$\pm$0.03	&   11.43$\pm$0.01   &    10.95$\pm$0.01    &	10.49$\pm$0.04  &      9.84$\pm$0.08   &    -1.02$\pm$0.02     \\ 
  \it 39    &  5:40:50.88  &   35:40:49.0 &  \it 13.99$\pm$0.00  &  \it 13.29$\pm$0.04  &  \it 12.89$\pm$0.03	&   11.68$\pm$0.01   &    11.22$\pm$0.01    &	10.76$\pm$0.02  &     10.04$\pm$0.04   &    -0.97$\pm$0.06     \\ 
      40    &  5:40:50.97  &   35:48:41.8 &	 16.04$\pm$0.08  &	14.35$\pm$0.04  &      13.30$\pm$0.03	&   12.11$\pm$0.01   &    11.41$\pm$0.01    &	11.34$\pm$0.04  &     10.61$\pm$0.09   &    -1.25$\pm$0.29     \\ 
      41    &  5:40:51.05  &   35:40:20.9 &		 -	 &		-	&		-	&   12.14$\pm$0.01   &    11.68$\pm$0.01    &	11.62$\pm$0.04  &     10.79$\pm$0.10   &    -1.38$\pm$0.29     \\ 
      42    &  5:40:51.06  &   35:41:00.6 &		 -	 &		-	&		-	&    9.85$\pm$0.00   &     9.43$\pm$0.00    &	 9.01$\pm$0.01  &      7.95$\pm$0.01   &    -0.69$\pm$0.27	\\
  \it 43    &  5:40:51.20  &   35:41:09.7 &		 -	 &  \it 15.77$\pm$0.04  &  \it 14.23$\pm$0.06	&   12.24$\pm$0.01   &    11.58$\pm$0.01    &	11.41$\pm$0.10  &     10.34$\pm$0.11   &    -0.77$\pm$0.33	\\
      44    &  5:40:51.72  &   35:45:38.9 &		 -	 &		-	&		-	&   10.85$\pm$0.00   &    10.30$\pm$0.00    &	 9.90$\pm$0.01  &      9.04$\pm$0.01   &    -0.81$\pm$0.13	\\
      45    &  5:40:52.04  &   35:39:57.4 &		 -	 &		-	&		-	&   11.06$\pm$0.01   &    10.42$\pm$0.00    &	10.07$\pm$0.03  &      9.47$\pm$0.10   &    -1.07$\pm$0.13     \\ 
      46    &  5:40:52.67  &   35:40:19.4 &		 -	 &		-	&		-	&   12.39$\pm$0.01   &    11.64$\pm$0.01    &	11.23$\pm$0.04  &     10.13$\pm$0.07   &    -0.33$\pm$0.22     \\ 
      47    &  5:40:53.06  &   35:39:54.6 &		 -	 &		-	&		-	&   10.90$\pm$0.01   &    10.50$\pm$0.01    &	10.00$\pm$0.04  &      9.27$\pm$0.13   &    -0.96$\pm$0.10     \\ 
      48    &  5:40:53.33  &   35:56:13.1 &	 15.92$\pm$0.08  &	14.51$\pm$0.07  &      13.51$\pm$0.04	&   12.31$\pm$0.01   &    11.79$\pm$0.01    &	11.68$\pm$0.06  &     10.65$\pm$0.10   &    -1.04$\pm$0.35     \\ 
  \it 49    &  5:40:53.36  &   35:40:25.4 &  \it 15.40$\pm$0.00  &  \it 14.26$\pm$0.03  &  \it 13.41$\pm$0.03	&   12.18$\pm$0.01   &    11.59$\pm$0.01    &	11.00$\pm$0.03  &     10.17$\pm$0.10   &    -0.53$\pm$0.02     \\ 
  \it 50(M1)&  5:40:53.62  &   35:41:42.7 &	 -	         &  \it	15.28$\pm$0.05  &  \it 13.46$\pm$0.04	&   11.25$\pm$0.01   &    10.16$\pm$0.01    &	 9.55$\pm$0.04  &      9.46$\pm$0.15   &    -0.83$\pm$0.66     \\
  \it 51    &  5:40:53.70  &   35:42:52.3 &  \it 13.42$\pm$0.00  &  \it 12.13$\pm$0.04  &  \it 11.38$\pm$0.04	&   10.30$\pm$0.01   &     9.95$\pm$0.01    &	 9.54$\pm$0.09  &      8.52$\pm$0.19   &    -0.81$\pm$0.29     \\ 
  \it 52    &  5:40:53.78  &   35:41:26.9 &  \it 12.20$\pm$0.00  &  \it 11.41$\pm$0.03  &  \it 10.80$\pm$0.03	&    9.70$\pm$0.00   &     9.27$\pm$0.00    &	 8.67$\pm$0.02  &      7.59$\pm$0.03   &    -0.41$\pm$0.24     \\ 
  \it 53    &  5:40:53.90  &   35:40:45.8 &  \it 15.90$\pm$0.00  &  \it 14.61$\pm$0.04  &  \it 14.07$\pm$0.04	&   13.00$\pm$0.01   &    12.30$\pm$0.01    &	12.08$\pm$0.05  &     11.13$\pm$0.21   &    -0.80$\pm$0.26     \\ 
      54    &  5:40:53.91  &   35:45:33.8 &		 -	 &		-	&		-	&   13.17$\pm$0.01   &    12.71$\pm$0.01    &	12.74$\pm$0.09  &     11.80$\pm$0.23   &    -1.40$\pm$0.38     \\ 
      55    &  5:40:53.94  &   35:45:44.3 &		 -	 &		-	&		-	&   11.79$\pm$0.01   &    11.22$\pm$0.00    &	11.02$\pm$0.02  &     10.56$\pm$0.08   &    -1.49$\pm$0.16     \\ 
      56    &  5:40:53.99  &   35:39:58.4 &		 -	 &		-	&		-	&   11.93$\pm$0.01   &    11.29$\pm$0.01    &	11.04$\pm$0.09  &      9.88$\pm$0.17   &    -0.60$\pm$0.32     \\ 
      57    &  5:40:54.05  &   35:40:08.2 &		 -	 &		-	&		-	&   12.89$\pm$0.01   &    12.10$\pm$0.01    &	11.53$\pm$0.05  &     10.71$\pm$0.20   &    -0.37$\pm$0.13     \\ 
      58    &  5:40:54.35  &   35:41:29.0 &		 -	 &		-	&		-	&   11.71$\pm$0.01   &    10.84$\pm$0.01    &	10.09$\pm$0.03  &      9.51$\pm$0.07   &    -0.31$\pm$0.29     \\ 
  \it 59    &  5:40:54.56  &   35:44:23.3 &  \it 16.23$\pm$0.10  &  \it 15.13$\pm$0.03  &  \it 14.47$\pm$0.06	&   11.44$\pm$0.00   &    10.71$\pm$0.00    &	10.14$\pm$0.01  &      9.70$\pm$0.08   &    -0.85$\pm$0.26     \\ 
  \it 60    &  5:40:54.67  &   35:41:21.9 &		  -      &  \it 15.09$\pm$0.03  &  \it 13.22$\pm$0.03	&   11.39$\pm$0.01   &    10.48$\pm$0.01    &	 9.89$\pm$0.03  &      9.32$\pm$0.07   &    -0.50$\pm$0.30     \\ 
      61    &  5:40:55.14  &   35:40:52.0 &		  -      &		 -	&		 -	&   11.17$\pm$0.00   &    10.73$\pm$0.00    &	10.01$\pm$0.01  &      9.63$\pm$0.04   &    -1.00$\pm$0.22     \\ 
  \it 62    &  5:40:55.22  &   35:41:10.0 &  \it 16.06$\pm$0.00  &  \it 14.39$\pm$0.04  &  \it 13.42$\pm$0.04	&   12.63$\pm$0.01   &    12.36$\pm$0.01    &	12.05$\pm$0.05  &     11.13$\pm$0.11   &    -1.14$\pm$0.31     \\ 
  \it 63    &  5:40:55.41  &   35:40:54.6 &  \it 15.54$\pm$0.00  &  \it 14.06$\pm$0.04  &  \it 13.01$\pm$0.05	&   11.49$\pm$0.00   &    11.05$\pm$0.00    &	10.29$\pm$0.01  &      9.59$\pm$0.03   &    -0.59$\pm$0.14     \\ 
 \hline          												    
\end{tabular}													    
\end{table*}													    
														    
\begin{table*}													    
\centering													    
\scriptsize
\contcaption{}													    
\begin{tabular}{lcccccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K  &  Ch1    &   Ch2  &  Ch3   &  Ch4 &$\alpha_{IRAC}$\\
\hline  																			       
  	 64    &  5:40:55.69  &   35:40:20.1 &  	   -	    &		  -	   &		 -	   &   13.38$\pm$0.01	&    12.79$\pm$0.01    &   12.28$\pm$0.04  &	 11.73$\pm$0.11   &    -0.96$\pm$0.11	  \\ 
    \it  65    &  5:40:55.86  &   35:41:25.1 &  \it 16.24$\pm$0.00  &  \it 14.80$\pm$0.04  &  \it 13.88$\pm$0.04   &   12.51$\pm$0.01	&    12.05$\pm$0.01    &   11.81$\pm$0.09  &	 11.27$\pm$0.08   &    -1.47$\pm$0.09	  \\ 
    \it  66    &  5:40:56.25  &   35:45:02.2 &  	   -	    &  \it 15.91$\pm$0.04  &  \it 14.87$\pm$0.06   &   13.13$\pm$0.01	&    12.43$\pm$0.01    &   12.05$\pm$0.07  &	 11.04$\pm$0.15   &    -0.52$\pm$0.20	  \\ 
    \it  67    &  5:40:56.28  &   35:43:58.0 &  \it 16.24$\pm$0.00  &  \it 14.22$\pm$0.04  &  \it 13.06$\pm$0.03   &   11.93$\pm$0.01	&    11.43$\pm$0.01    &   11.10$\pm$0.04  &	 10.68$\pm$0.08   &    -1.43$\pm$0.12	  \\ 
  	 68    &  5:40:56.58  &   35:40:50.5 &  	   -	    &		  -	   &		 -	   &   12.12$\pm$0.00	&    11.64$\pm$0.00    &   10.96$\pm$0.01  &	 10.51$\pm$0.02   &    -0.93$\pm$0.18	  \\ 
    \it  69    &  5:40:57.11  &   35:42:32.3 &  \it 15.25$\pm$0.00  &  \it 14.14$\pm$0.03  &  \it 13.35$\pm$0.04   &   11.97$\pm$0.01	&    11.47$\pm$0.01    &   11.33$\pm$0.12  &	  9.66$\pm$0.10   &    -0.31$\pm$0.67	  \\ 
    \it  70    &  5:40:57.65  &   35:40:50.7 &  \it 16.06$\pm$0.00  &  \it 14.97$\pm$0.03  &  \it 14.31$\pm$0.05   &   13.04$\pm$0.01	&    12.55$\pm$0.01    &   12.04$\pm$0.04  &	 11.53$\pm$0.08   &    -1.08$\pm$0.08	  \\ 
    \it  71    &  5:40:57.86  &   35:40:56.6 &  \it 15.79$\pm$0.00  &  \it 14.69$\pm$0.03  &  \it 13.94$\pm$0.04   &   12.38$\pm$0.01	&    11.84$\pm$0.01    &   11.30$\pm$0.02  &	 10.64$\pm$0.03   &    -0.84$\pm$0.03	  \\ 
    \it  72    &  5:40:57.87  &   35:42:56.5 &  \it 16.31$\pm$0.00  &  \it 14.57$\pm$0.04  &  \it 13.47$\pm$0.04   &   12.36$\pm$0.01	&    11.72$\pm$0.00    &   11.22$\pm$0.03  &	 10.38$\pm$0.07   &    -0.60$\pm$0.07	  \\ 
    \it  73    &  5:40:58.12  &   35:43:20.8 &  \it 15.07$\pm$0.00  &  \it 13.46$\pm$0.03  &  \it 12.24$\pm$0.03   &   10.66$\pm$0.00	&    10.08$\pm$0.00    &    9.70$\pm$0.01  &	  9.02$\pm$0.01   &    -1.00$\pm$0.09	  \\ 
  	 74    &  5:40:58.12  &   35:43:41.1 &  	   -	    &		  -	   &		 -	   &   13.58$\pm$0.01	&    13.01$\pm$0.01    &   13.07$\pm$0.10  &	 12.13$\pm$0.19   &    -1.32$\pm$0.39	  \\ 
  	 75    &  5:40:58.32  &   35:48:00.9 &      15.45$\pm$0.05  &	   14.05$\pm$0.03  &	  13.21$\pm$0.03   &   12.21$\pm$0.01	&    11.64$\pm$0.01    &   11.34$\pm$0.04  &	 10.80$\pm$0.15   &    -1.28$\pm$0.13	  \\ 
  	 76    &  5:40:58.62  &   35:49:44.5 &      14.46$\pm$0.03  &	   13.05$\pm$0.03  &	  12.27$\pm$0.03   &   10.97$\pm$0.01	&    10.49$\pm$0.01    &    9.97$\pm$0.04  &	  9.52$\pm$0.07   &    -1.15$\pm$0.12	  \\ 
  	 77    &  5:40:58.66  &   35:39:44.8 &  	   -	    &		  -	   &		 -	   &   11.75$\pm$0.00	&    11.07$\pm$0.00    &   10.36$\pm$0.01  &	  9.57$\pm$0.03   &    -0.33$\pm$0.07	  \\ 
  	 78    &  5:40:59.00  &   35:42:46.3 &  	   -	    &		  -	   &		 -	   &   14.28$\pm$0.02	&    13.68$\pm$0.02    &   13.30$\pm$0.15  &	 12.29$\pm$0.17   &    -0.62$\pm$0.21	  \\ 
    \it  79    &  5:40:59.12  &   35:43:07.4 &  \it 16.59$\pm$0.10  &  \it 14.96$\pm$0.04  &  \it 13.76$\pm$0.03   &   12.19$\pm$0.01	&    11.71$\pm$0.01    &   11.53$\pm$0.03  &	 10.69$\pm$0.04   &    -1.19$\pm$0.23	  \\ 
  	 80    &  5:40:59.39  &   35:40:25.0 &  	   -	    &		  -	   &		 -	   &   12.35$\pm$0.01	&    11.80$\pm$0.01    &   11.37$\pm$0.03  &	 10.88$\pm$0.07   &    -1.17$\pm$0.11	  \\ 
    \it  81    &  5:40:59.44  &   35:41:45.3 &  \it 16.47$\pm$0.00  &  \it 15.47$\pm$0.05  &  \it 14.83$\pm$0.08   &   13.71$\pm$0.02	&    13.24$\pm$0.01    &   12.84$\pm$0.09  &	 12.03$\pm$0.23   &    -0.93$\pm$0.13	  \\ 
  	 82    &  5:40:59.59  &   35:40:39.2 &  	   -	    &		  -	   &		  -	   &   11.57$\pm$0.01	&    11.09$\pm$0.00    &   10.50$\pm$0.02  &	  9.72$\pm$0.04   &    -0.70$\pm$0.07	   \\
  	 83    &  5:40:59.72  &   35:45:55.5 &  	   -	    &		  -	   &		  -	   &   11.68$\pm$0.01	&    11.49$\pm$0.01    &   11.03$\pm$0.06  &	 10.40$\pm$0.17   &    -1.32$\pm$0.19	   \\
    \it  84    &  5:40:59.84  &   35:41:11.5 &  	   -	    &  \it 15.96$\pm$0.05  &  \it 15.18$\pm$0.10   &   14.33$\pm$0.01	&    13.91$\pm$0.01    &   13.40$\pm$0.06  &	 12.24$\pm$0.07   &    -0.45$\pm$0.30	   \\
  	 85    &  5:40:59.94  &   35:39:48.2 &  	   -	    &		  -	   &		 -	   &   11.71$\pm$0.00	&    11.14$\pm$0.00    &   10.65$\pm$0.02  &	 10.06$\pm$0.06   &    -0.96$\pm$0.08	  \\ 
    \it  86    &  5:40:59.94  &   35:44:04.2 &  \it 15.84$\pm$0.00  &  \it 14.43$\pm$0.03  &  \it 13.53$\pm$0.03   &   11.96$\pm$0.00	&    11.32$\pm$0.00    &   10.66$\pm$0.01  &	  9.88$\pm$0.01   &    -0.44$\pm$0.04	  \\ 
  	 87    &  5:40:59.97  &   35:39:22.8 &  	   -	    &		  -	   &		  -	   &   13.80$\pm$0.01	&    13.39$\pm$0.01    &   12.74$\pm$0.06  &	 12.06$\pm$0.15   &    -0.80$\pm$0.11	  \\ 
  	 88    &  5:41:00.26  &   35:39:04.6 &  	   -	    &		  -	   &		  -	   &   13.88$\pm$0.01	&    13.44$\pm$0.01    &   13.13$\pm$0.09  &	 12.36$\pm$0.12   &    -1.14$\pm$0.15	  \\ 
    \it  89    &  5:41:00.94  &   35:43:13.9 &  	   -	    &  \it 16.52$\pm$0.07  &  \it 15.03$\pm$0.07   &   14.01$\pm$0.01	&    13.50$\pm$0.01    &   13.16$\pm$0.08  &	 12.02$\pm$0.14   &    -0.61$\pm$0.31	  \\ 
  	 90    &  5:41:00.99  &   35:41:08.4 &  	   -	    &		  -	   &		  -	   &   12.25$\pm$0.00	&    11.81$\pm$0.00    &   11.51$\pm$0.02  &	 10.81$\pm$0.03   &    -1.22$\pm$0.12	  \\ 
  	 91    &  5:41:01.09  &   35:39:43.4 &  	   -	    &		  -	   &		  -	   &   12.30$\pm$0.01	&    11.64$\pm$0.00    &   11.16$\pm$0.01  &	 10.22$\pm$0.03   &    -0.50$\pm$0.12	  \\ 
    \it  92    &  5:41:01.19  &   35:43:38.6 &  \it 16.53$\pm$0.10  &  \it 14.73$\pm$0.03  &  \it 13.40$\pm$0.03   &   11.86$\pm$0.00	&    11.25$\pm$0.00    &   10.88$\pm$0.01  &	 10.28$\pm$0.02   &    -1.07$\pm$0.12	  \\ 
  	 93    &  5:41:01.37  &   35:56:29.2 &      15.13$\pm$0.04  &	   13.74$\pm$0.03  &	  12.94$\pm$0.03   &   12.00$\pm$0.01	&    11.44$\pm$0.01    &   11.05$\pm$0.03  &	 10.29$\pm$0.08   &    -0.91$\pm$0.10	  \\ 
  	 94    &  5:41:01.59  &   35:42:51.1 &  	   -	    &		  -	   &		 -	   &   13.39$\pm$0.01	&    12.79$\pm$0.01    &   12.30$\pm$0.03  &	 11.63$\pm$0.06   &    -0.84$\pm$0.07	  \\ 
    \it  95    &  5:41:01.64  &   35:44:06.3 &  \it 16.43$\pm$0.00  &  \it 14.80$\pm$0.02  &  \it 13.72$\pm$0.03   &   11.92$\pm$0.00	&    11.38$\pm$0.00    &   10.76$\pm$0.01  &	 10.34$\pm$0.04   &    -0.99$\pm$0.19	  \\ 
  	 96    &  5:41:02.26  &   35:46:07.6 &  	   -	    &		  -	   &		  -	   &   12.97$\pm$0.01	&    12.50$\pm$0.01    &   12.33$\pm$0.06  &	 11.48$\pm$0.17   &    -1.21$\pm$0.24	  \\ 
  	 97    &  5:41:02.73  &   35:38:57.0 &  	   -	    &		  -	   &		  -	   &   12.48$\pm$0.00	&    11.96$\pm$0.00    &   11.65$\pm$0.02  &	 10.89$\pm$0.04   &    -1.06$\pm$0.13	  \\ 
    \it  98    &  5:41:03.45  &   35:43:35.5 &  \it 16.23$\pm$0.10  &  \it 15.15$\pm$0.03  &  \it 14.72$\pm$0.06   &   13.82$\pm$0.01	&    13.44$\pm$0.01    &   13.11$\pm$0.07  &	 11.75$\pm$0.08   &    -0.51$\pm$0.49	   \\
  	 99    &  5:41:03.47  &   35:44:51.0 &  	   -	    &		  -	   &		 -	   &   14.21$\pm$0.01	&    14.01$\pm$0.01    &   13.51$\pm$0.08  &	 12.18$\pm$0.12   &    -0.49$\pm$0.51	   \\
  	100    &  5:41:04.44  &   35:46:37.7 &      15.89$\pm$0.07  &	   14.38$\pm$0.04  &	  13.59$\pm$0.04   &   12.22$\pm$0.01	&    11.77$\pm$0.00    &   11.38$\pm$0.03  &	 10.69$\pm$0.06   &    -1.10$\pm$0.08	   \\
  	101    &  5:41:04.88  &   35:40:54.5 &  	   -	    &		   -	   &		   -	   &   13.22$\pm$0.01	&    12.94$\pm$0.01    &   12.59$\pm$0.04  &	 11.78$\pm$0.07   &    -1.19$\pm$0.22	  \\ 
  	102    &  5:41:05.13  &   35:46:53.3 &      16.41$\pm$0.10  &	   15.44$\pm$0.09  &	  14.71$\pm$0.09   &   13.79$\pm$0.01	&    13.34$\pm$0.01    &   13.08$\pm$0.07  &	 12.31$\pm$0.17   &    -1.18$\pm$0.16	  \\ 
  	103    &  5:41:05.41  &   35:39:01.9 &  	   -	    &		  -	   &		  -	   &   12.25$\pm$0.00	&    11.80$\pm$0.00    &   11.36$\pm$0.01  &	 10.46$\pm$0.01   &    -0.80$\pm$0.17	  \\ 
  	104    &  5:41:05.73  &   35:42:29.8 &  	   -	    &		  -	   &		  -	   &   12.60$\pm$0.01	&    12.29$\pm$0.01    &   12.05$\pm$0.02  &	 11.43$\pm$0.05   &    -1.52$\pm$0.14	  \\ 
  	105    &  5:41:06.59  &   35:50:21.1 &      14.29$\pm$0.02  &	   12.94$\pm$0.02  &	  12.10$\pm$0.02   &   10.80$\pm$0.01	&    10.31$\pm$0.01    &    9.96$\pm$0.03  &	  9.14$\pm$0.07   &    -0.97$\pm$0.14	  \\ 
  	106    &  5:41:08.05  &   35:48:44.8 &      15.68$\pm$0.07  &	   13.51$\pm$0.03  &	  12.14$\pm$0.03   &   10.04$\pm$0.00	&     9.37$\pm$0.00    &    8.72$\pm$0.02  &	  8.07$\pm$0.05   &    -0.57$\pm$0.13	  \\ 
  	107    &  5:41:09.12  &   35:48:58.0 &      16.42$\pm$0.10  &	   14.03$\pm$0.04  &	  12.76$\pm$0.03   &   11.28$\pm$0.01	&    10.70$\pm$0.01    &    9.96$\pm$0.03  &	  9.22$\pm$0.06   &    -0.43$\pm$0.08	  \\ 
  	108    &  5:41:09.32  &   35:49:28.3 &      16.28$\pm$0.10  &	   13.52$\pm$0.04  &	  11.67$\pm$0.03   &	9.61$\pm$0.00	&     8.83$\pm$0.00    &    8.15$\pm$0.02  &	  7.50$\pm$0.02   &    -0.42$\pm$0.19	  \\ 
  	109    &  5:41:10.88  &   35:39:28.8 &      14.37$\pm$0.03  &	   13.42$\pm$0.03  &	  12.97$\pm$0.03   &   11.89$\pm$0.00	&    11.38$\pm$0.00    &   10.86$\pm$0.01  &	  9.91$\pm$0.01   &    -0.59$\pm$0.15	  \\ 
  	110    &  5:41:11.95  &   35:45:59.4 &      16.82$\pm$0.14  &	   15.41$\pm$0.09  &	  14.81$\pm$0.10   &   13.53$\pm$0.01	&    13.05$\pm$0.01    &   12.64$\pm$0.05  &	 12.35$\pm$0.14   &    -1.48$\pm$0.17	  \\ 
  	111    &  5:41:14.35  &   35:38:52.7 &      16.69$\pm$0.12  &	   15.42$\pm$0.09  &	  14.87$\pm$0.10   &   13.63$\pm$0.01	&    13.03$\pm$0.01    &   12.48$\pm$0.03  &	 11.97$\pm$0.04   &    -0.94$\pm$0.15	  \\ 
  	112    &  5:41:14.82  &   35:39:06.6 &      16.49$\pm$0.11  &	   15.01$\pm$0.06  &	  14.30$\pm$0.06   &   13.59$\pm$0.01	&    13.25$\pm$0.01    &   12.88$\pm$0.04  &	 11.82$\pm$0.05   &    -0.82$\pm$0.33	  \\ 
  	113    &  5:41:16.88  &   35:45:52.0 &      16.33$\pm$0.10  &	   14.74$\pm$0.05  &	  14.03$\pm$0.05   &   12.66$\pm$0.01	&    12.15$\pm$0.01    &   11.87$\pm$0.02  &	 11.16$\pm$0.05   &    -1.17$\pm$0.13	 \\ 
  	114    &  5:41:18.13  &   35:48:36.0 &      14.77$\pm$0.04  &	   13.74$\pm$0.03  &	  13.25$\pm$0.04   &   12.70$\pm$0.01	&    12.45$\pm$0.01    &   11.94$\pm$0.05  &	 10.98$\pm$0.10   &    -0.84$\pm$0.30	 \\ 
  	115    &  5:41:19.33  &   35:46:21.1 &      16.23$\pm$0.09  &	   15.23$\pm$0.07  &	  14.79$\pm$0.09   &   14.16$\pm$0.01	&    13.93$\pm$0.01    &   13.65$\pm$0.11  &	 12.63$\pm$0.17   &    -1.11$\pm$0.38	 \\ 
  	116    &  5:41:20.00  &   35:51:28.2 &      14.80$\pm$0.03  &	   13.74$\pm$0.03  &	  13.31$\pm$0.03   &   12.29$\pm$0.01	&    11.97$\pm$0.01    &   11.68$\pm$0.07  &	 10.84$\pm$0.13   &    -1.20$\pm$0.24	 \\ 
  	117    &  5:41:20.64  &   35:42:14.3 &      14.92$\pm$0.04  &	   14.01$\pm$0.04  &	  13.56$\pm$0.04   &   12.98$\pm$0.01	&    12.67$\pm$0.01    &   12.24$\pm$0.02  &	 11.38$\pm$0.04   &    -0.99$\pm$0.21	 \\ 
  	118    &  5:41:20.69  &   35:48:11.0 &      15.30$\pm$0.04  &	   14.17$\pm$0.03  &	  13.55$\pm$0.04   &   12.06$\pm$0.00	&    11.67$\pm$0.00    &   11.36$\pm$0.02  &	 10.88$\pm$0.06   &    -1.50$\pm$0.03	 \\ 
  	119    &  5:41:20.74  &   35:39:55.3 &      16.47$\pm$0.11  &	   15.35$\pm$0.08  &	  14.80$\pm$0.09   &   14.09$\pm$0.01	&    13.76$\pm$0.01    &   13.64$\pm$0.05  &	 12.90$\pm$0.09   &    -1.53$\pm$0.24	 \\ 
  	120    &  5:41:21.73  &   35:52:44.6 &  	   -	    &	   15.67$\pm$0.10  &	  14.62$\pm$0.08   &   12.94$\pm$0.01	&    12.37$\pm$0.01    &   11.81$\pm$0.10  &	 11.05$\pm$0.25   &    -0.68$\pm$0.00	 \\ 
  	121    &  5:41:21.85  &   35:52:18.1 &      15.78$\pm$0.08  &	   14.09$\pm$0.06  &	  12.85$\pm$0.04   &   11.38$\pm$0.01	&    10.64$\pm$0.01    &   10.12$\pm$0.02  &	  9.38$\pm$0.04   &    -0.59$\pm$0.12	 \\ 
  	122    &  5:41:21.96  &   35:51:54.1 &      14.53$\pm$0.03  &	   13.12$\pm$0.03  &	  12.18$\pm$0.02   &   10.78$\pm$0.00	&    10.18$\pm$0.00    &    9.81$\pm$0.01  &	  9.27$\pm$0.04   &    -1.15$\pm$0.12	 \\ 
  	123    &  5:41:24.95  &   35:53:06.8 &      16.45$\pm$0.11  &	   14.88$\pm$0.08  &	  13.67$\pm$0.06   &   12.04$\pm$0.01	&    11.34$\pm$0.01    &   10.89$\pm$0.03  &	 10.10$\pm$0.05   &    -0.66$\pm$0.12	 \\ 
  	124    &  5:41:25.12  &   35:47:00.2 &      14.80$\pm$0.03  &	   13.81$\pm$0.03  &	  13.41$\pm$0.03   &   12.48$\pm$0.01	&    12.10$\pm$0.01    &   11.51$\pm$0.04  &	 10.31$\pm$0.07   &    -0.33$\pm$0.33	 \\ 
  	125    &  5:41:25.20  &   35:46:43.9 &      16.08$\pm$0.08  &	   15.24$\pm$0.07  &	  14.79$\pm$0.09   &   14.07$\pm$0.02	&    13.76$\pm$0.01    &   13.17$\pm$0.07  &	 12.00$\pm$0.11   &    -0.44$\pm$0.35	 \\ 
  	126    &  5:41:25.34  &   35:52:36.5 &      15.47$\pm$0.05  &	   14.40$\pm$0.04  &	  13.59$\pm$0.03   &   12.34$\pm$0.01	&    11.84$\pm$0.01    &   11.51$\pm$0.03  &	 10.91$\pm$0.08   &    -1.24$\pm$0.07	 \\ 
  	127    &  5:41:25.41  &   35:52:10.2 &      13.64$\pm$0.03  &	   12.60$\pm$0.02  &	  12.03$\pm$0.02   &   11.47$\pm$0.01	&    11.21$\pm$0.00    &   11.01$\pm$0.04  &	 10.34$\pm$0.08   &    -1.58$\pm$0.20	 \\ 
  	128    &  5:41:25.63  &   35:52:54.1 &  	   -	    &	   16.01$\pm$0.16  &	  14.70$\pm$0.10   &   12.28$\pm$0.01	&    11.41$\pm$0.01    &   10.90$\pm$0.02  &	 10.03$\pm$0.04   &    -0.32$\pm$0.18	 \\ 
  	129    &  5:41:25.82  &   35:52:18.1 &      14.88$\pm$0.03  &	   13.61$\pm$0.03  &	  12.90$\pm$0.03   &   11.75$\pm$0.01	&    11.28$\pm$0.01    &   10.82$\pm$0.02  &	  9.74$\pm$0.04   &    -0.56$\pm$0.25	 \\ 
  	130    &  5:41:26.51  &   35:52:09.2 &      14.39$\pm$0.03  &	   13.15$\pm$0.03  &	  12.58$\pm$0.03   &   11.98$\pm$0.01	&    11.67$\pm$0.01    &   11.23$\pm$0.03  &	 10.28$\pm$0.05   &    -0.89$\pm$0.27	 \\ 
  	131    &  5:41:27.38  &   35:52:53.9 &      -		    &	      - 	   &	  15.27$\pm$0.13   &   13.67$\pm$0.01	&    13.15$\pm$0.01    &   12.89$\pm$0.06  &	 12.13$\pm$0.16   &    -1.13$\pm$0.16	 \\ 
  	132    &  5:41:27.71  &   35:46:25.6 &      15.61$\pm$0.06  &	   14.58$\pm$0.05  &	  13.99$\pm$0.05   &   12.98$\pm$0.01	&    12.52$\pm$0.01    &   12.18$\pm$0.05  &	 11.47$\pm$0.12   &    -1.13$\pm$0.10	 \\ 
  	133    &  5:41:28.14  &   35:46:44.5 &      15.43$\pm$0.05  &	   14.34$\pm$0.04  &	  13.85$\pm$0.04   &   12.90$\pm$0.01	&    12.60$\pm$0.01    &   12.01$\pm$0.07  &	 10.73$\pm$0.11   &    -0.32$\pm$0.42	 \\ 
  	134    &  5:41:30.08  &   35:50:47.6 &      15.10$\pm$0.04  &	   13.95$\pm$0.04  &	  13.50$\pm$0.04   &   12.73$\pm$0.01	&    12.34$\pm$0.01    &   11.85$\pm$0.08  &	 10.95$\pm$0.18   &    -0.79$\pm$0.18	 \\ 
  	135    &  5:41:31.05  &   35:50:15.0 &      15.10$\pm$0.04  &	   13.66$\pm$0.03  &	  12.84$\pm$0.03   &   11.62$\pm$0.01	&    10.82$\pm$0.01    &   10.32$\pm$0.02  &	  9.73$\pm$0.04   &    -0.72$\pm$0.22	 \\ 
  	136    &  5:41:31.10  &   35:47:14.8 &      15.58$\pm$0.05  &	   14.06$\pm$0.03  &	  13.10$\pm$0.03   &   11.65$\pm$0.00	&    11.09$\pm$0.00    &   10.73$\pm$0.02  &	  9.85$\pm$0.04   &    -0.83$\pm$0.16	 \\ 
  	137    &  5:41:31.75  &   35:49:43.7 &      16.01$\pm$0.08  &	   13.98$\pm$0.03  &	  13.00$\pm$0.03   &   11.94$\pm$0.01	&    11.37$\pm$0.01    &   10.79$\pm$0.02  &	 10.11$\pm$0.05   &    -0.73$\pm$0.04	 \\ 
  	138    &  5:41:33.23  &   35:49:31.8 &      15.97$\pm$0.07  &	   14.47$\pm$0.05  &	  13.55$\pm$0.03   &   12.69$\pm$0.01	&    12.38$\pm$0.01    &   12.24$\pm$0.06  &	 11.31$\pm$0.11   &    -1.32$\pm$0.33	  \\
  	139    &  5:41:37.19  &   35:45:43.3 &      15.95$\pm$0.07  &	   14.47$\pm$0.06  &	  13.60$\pm$0.05   &   12.63$\pm$0.01	&    12.11$\pm$0.01    &   11.57$\pm$0.02  &	 10.51$\pm$0.04   &    -0.42$\pm$0.20	  \\
  	140    &  5:41:38.30  &   35:49:56.3 &      17.26$\pm$0.20  &	   15.71$\pm$0.12  &	  14.66$\pm$0.08   &   13.41$\pm$0.01	&    12.94$\pm$0.01    &   12.76$\pm$0.07  &	 11.90$\pm$0.10   &    -1.18$\pm$0.24	  \\
  	141    &  5:41:39.84  &   35:48:27.3 &      15.50$\pm$0.05  &	   14.16$\pm$0.04  &	  13.55$\pm$0.04   &   12.80$\pm$0.01	&    12.44$\pm$0.01    &   12.04$\pm$0.11  &	 10.62$\pm$0.17   &    -0.37$\pm$0.50	 \\ 
  	142    &  5:41:40.97  &   35:47:10.2 &      16.34$\pm$0.10  &	   15.43$\pm$0.09  &	  14.90$\pm$0.09   &   14.31$\pm$0.02	&    14.03$\pm$0.02    &   13.35$\pm$0.14  &	 12.28$\pm$0.26   &    -0.45$\pm$0.33	 \\ 
  	143    &  5:41:41.55  &   35:48:51.6 &      17.03$\pm$0.17  &	   15.04$\pm$0.07  &	  14.07$\pm$0.06   &   12.49$\pm$0.01	&    11.94$\pm$0.01    &   11.56$\pm$0.07  &	 10.85$\pm$0.22   &    -1.00$\pm$0.09	 \\ 
  	144    &  5:41:43.13  &   35:43:16.5 &      14.71$\pm$0.03  &	   13.64$\pm$0.03  &	  12.92$\pm$0.03   &   11.88$\pm$0.00	&    11.36$\pm$0.00    &   10.97$\pm$0.01  &	 10.27$\pm$0.03   &    -1.03$\pm$0.07	 \\ 
\hline 
\end{tabular}
\begin{tabular}{lcccccccccccccccr}
\hline
  Object   &   RA [2000]&  Dec [2000]&  Ch1&   Ch2&  Ch3&  Ch4&$\alpha_{IRAC}$	\\
\hline          							             
  e1s1(82) & 5:41:31.41 & 35:50:26.1 &  13.29$\pm$0.02 &  11.30$\pm$0.01 & 10.06$\pm$0.01 &  9.10$\pm$0.02 &  1.88$\pm$0.81   \\ 
  e1s2(80) & 5:41:30.41 & 35:50:03.4 &  12.17$\pm$0.01 &  10.54$\pm$0.01 &  9.56$\pm$0.01 &  8.73$\pm$0.03 &  1.03$\pm$0.65   \\
  e1s3(81) & 5:41:30.55 & 35:49:48.5 &  10.24$\pm$0.01 &   8.88$\pm$0.00 &  7.74$\pm$0.00 &  7.01$\pm$0.00 &  0.87$\pm$0.54   \\
  e1s4(79) & 5:41:30.32 & 35:49:48.1 &  10.01$\pm$0.01 &   8.75$\pm$0.00 &  7.72$\pm$0.00 &  6.78$\pm$0.00 &  0.85$\pm$0.36   \\
  e2s1(70) & 5:41:24.04 & 35:52:51.7 &  13.06$\pm$0.03 &  11.12$\pm$0.01 &  9.40$\pm$0.01 &  7.94$\pm$0.02 &  3.04$\pm$0.59   \\
  e2s2(71) & 5:41:24.30 & 35:52:47.1 &  13.27$\pm$0.03 &  11.71$\pm$0.01 & 10.48$\pm$0.04 &  9.26$\pm$0.07 &  1.72$\pm$0.43   \\
  e2s3(67) & 5:41:22.72 & 35:52:08.8 &  12.33$\pm$0.03 &  10.33$\pm$0.01 &  8.54$\pm$0.01 &  6.97$\pm$0.01 &  3.31$\pm$0.57   \\
\hline 
\end{tabular}
\begin{tabular}{lcccccccccr}
    \hline 
Source  &$\chi^{2}$       & Age 	          & $M_*$	  &	$T_*$	    & $L_*$	      &  M$_{env}$	  &  $\dot{M}_{env}$		&  M$_{disk}$	    & $\dot{M}_{disk}$  	 &  No. of models \\
Name    &                & log(yr)	  & M$_{\odot}$   &log(T(K))	    & log(L$_{\odot}$)& log(M$_{\odot}$ ) & log(M$_{\odot}$ yr$^{-1}$)  & log(M$_{\odot}$ ) & log(M$_{\odot}$ yr$^{-1}$) & (degeneracy)   \\
\hline 
e1s1 &  0.22 & 3.95$\pm$0.66 & 3.07$\pm$3.13 & 3.61$\pm$0.09 & 1.78$\pm$0.86 & 0.04$\pm$1.35  & -4.46$\pm$0.88 & -1.93$\pm$0.87 & -6.34$\pm$1.24 & 1265   \\   
e1s2 &  0.10 & 4.36$\pm$0.67 & 3.58$\pm$3.03 & 3.65$\pm$0.09 & 1.92$\pm$0.76 & 0.19$\pm$1.37  & -4.31$\pm$0.87 & -1.83$\pm$0.84 & -6.69$\pm$1.27 & 1628   \\  
e1s3 &  0.00 & 4.45$\pm$0.45 & 5.01$\pm$1.79 & 3.66$\pm$0.06 & 2.30$\pm$0.33 & 0.61$\pm$0.90  & -4.13$\pm$0.61 & -1.63$\pm$0.49 & -6.54$\pm$0.73 & 1396   \\ 
e1s4 &  0.02 & 4.79$\pm$1.04 & 4.52$\pm$2.50 & 3.76$\pm$0.22 & 2.25$\pm$0.54 &-0.98$\pm$2.86  & -4.50$\pm$1.93 & -1.90$\pm$0.90 & -6.80$\pm$1.27 & 2276   \\   
e2s1 &  0.03 & 3.99$\pm$0.84 & 4.54$\pm$3.90 & 3.70$\pm$0.22 & 2.33$\pm$0.80 & 0.13$\pm$1.82  & -4.30$\pm$1.31 & -1.82$\pm$0.87 & -5.98$\pm$1.34 & 1131   \\   
e2s2 &  0.01 & 4.40$\pm$1.11 & 2.24$\pm$2.18 & 3.68$\pm$0.19 & 1.54$\pm$0.76 &-1.19$\pm$2.28  & -4.90$\pm$1.56 & -2.28$\pm$0.84 & -6.92$\pm$1.25 & 2292    \\  
e2s3 &  0.04 & 4.22$\pm$0.84 & 7.37$\pm$4.38 & 3.85$\pm$0.32 & 2.98$\pm$0.83 & 1.04$\pm$1.66  & -3.95$\pm$1.06 & -1.73$\pm$1.03 & -5.94$\pm$1.40 &  771     \\ 
\hline 
\end{tabular}
\begin{tabular}{lccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K & Ch1& Ch2& Ch3   \\     
\hline    													     
      1     &  5:40:45.68 & 35:43:40.4 &16.78$\pm$0.08  & 16.08$\pm$0.05  & 15.21$\pm$ 0.1 &  13.89$\pm$0.01 &  13.34$\pm$0.01& 12.83$\pm$0.10   \\
      2     &  5:40:46.81 & 35:43:59.0 &16.97$\pm$0.08  & 15.93$\pm$0.05  & 15.63$\pm$0.13 &  15.04$\pm$0.03 &  14.32$\pm$0.02& 14.38$\pm$0.16   \\
      3     &  5:40:49.16 & 35:41:37.5 &	-	& 15.89$\pm$0.04  & 14.35$\pm$0.06 &  12.09$\pm$0.02 &  11.51$\pm$0.01& 10.48$\pm$0.02   \\
      4     &  5:40:52.23 & 35:41:17.3 &	-	& 15.28$\pm$0.04  & 14.31$\pm$0.04 &  12.49$\pm$0.05 &  11.76$\pm$0.03& 10.47$\pm$0.07   \\
      5     &  5:40:53.42 & 35:42:07.2 &13.66$\pm$0.03  & 12.28$\pm$0.04  & 11.05$\pm$0.04 &   9.07$\pm$0.04 &   8.57$\pm$0.03& 6.60 $\pm$0.08   \\
      6     &  5:40:53.69 & 35:41:47.5 &16.39$\pm$0.05  & 15.04$\pm$0.03  & 14.48$\pm$0.06 &  12.55$\pm$0.06 &  11.61$\pm$0.04& 	-        \\
      7     &  5:40:54.55 & 35:43:57.8 &16.35$\pm$0.07  & 14.61$\pm$0.07  & 13.56$\pm$0.06 &  12.36$\pm$0.04 &  11.65$\pm$0.04& 	-        \\
      8     &  5:40:55.07 & 35:43:59.0 &16.25$\pm$0.07  & 15.00$\pm$0.06  & 14.39$\pm$0.06 &  13.02$\pm$0.03 &  12.23$\pm$0.04& 	-        \\
      9     &  5:40:55.10 & 35:41:33.7 &	-	& 16.03$\pm$0.05  & 15.13$\pm$0.08 &  13.63$\pm$0.04 &  12.77$\pm$0.04& 12.15$\pm$0.19   \\
      10    &  5:40:55.94 & 35:43:07.8 &	-	& 16.17$\pm$0.06  & 15.44$\pm$0.11 &  13.92$\pm$0.05 &  13.48$\pm$0.04& 	-        \\
      11    &  5:40:56.54 & 35:42:39.5 &16.91$\pm$0.08  & 15.50$\pm$0.05  & 14.70$\pm$0.06 &  13.62$\pm$0.20 &  12.86$\pm$0.10& 	-        \\
\hline          
\end{tabular}
\begin{tabular}{lccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K & Ch1& Ch2 & Ch3  \\     
\hline          											    	  	
           1  &  5:40:36.33 & 35:41:49.2 &	  -	   &	16.11$\pm$0.05   &   15.25$\pm$0.09  &    14.71$\pm$0.01  &    14.45$\pm$0.02 &   14.12$\pm$0.11  \\ 
           2  &  5:40:42.25 & 35:43:17.9 &	  -	   &	15.76$\pm$0.04   &   15.18$\pm$0.08  &    14.37$\pm$0.02  &    14.02$\pm$0.02 &   14.01$\pm$0.17  \\ 
           3  &  5:40:46.73 & 35:44:21.3 &16.14$\pm$0.04   &	15.21$\pm$0.03   &   14.78$\pm$0.07  &    14.37$\pm$0.02  &    14.22$\pm$0.02 & 	-	  \\ 
           4  &  5:40:47.03 & 35:42:23.2 &	  -	   &	14.95$\pm$0.04   &   13.36$\pm$0.03  &    11.61$\pm$0.02  &    11.04$\pm$0.01 &   10.71$\pm$0.12  \\ 
           5  &  5:40:47.59 & 35:42:21.8 &16.50$\pm$0.06   &	15.34$\pm$0.04   &   14.64$\pm$0.07  &    13.88$\pm$0.12  &    13.60$\pm$0.10 & 	-	  \\ 
           6  &  5:40:47.87 & 35:41:37.7 &	  -	   &	15.81$\pm$0.05   &   15.19$\pm$0.09  &    14.96$\pm$0.15  &    14.53$\pm$0.12 & 	-	  \\ 
           7  &  5:40:49.02 & 35:41:17.6 &	  -	   &	15.70$\pm$0.05   &   14.65$\pm$0.05  &    13.43$\pm$0.01  &    13.05$\pm$0.01 &   12.57$\pm$0.12  \\ 
           8  &  5:40:49.17 & 35:42:15.4 &15.50$\pm$0.04   &	13.96$\pm$0.04   &   13.17$\pm$0.03  &    11.97$\pm$0.04  &    11.61$\pm$0.04 &   10.29$\pm$0.19  \\ 
           9  &  5:40:49.39 & 35:41:57.3 &14.35$\pm$0.03   &	13.36$\pm$0.05   &   12.89$\pm$0.04  &    12.24$\pm$0.03  &    11.93$\pm$0.03 &   11.67$\pm$0.30  \\ 
          10  &  5:40:49.46 & 35:41:51.1 &16.86$\pm$0.07   &	15.53$\pm$0.04   &   14.84$\pm$0.07  &    14.02$\pm$0.16  &    13.84$\pm$0.14 & 	-	  \\ 
          11  &  5:40:50.22 & 35:40:54.5 &	  -	   &	16.05$\pm$0.05   &   15.13$\pm$0.07  &    13.53$\pm$0.01  &    13.19$\pm$0.01 &   12.84$\pm$0.10  \\ 
          12  &  5:40:50.28 & 35:39:53.1 &	  -	   &	16.12$\pm$0.05   &   14.65$\pm$0.06  &    13.65$\pm$0.03  &    13.32$\pm$0.03 & 	-	  \\ 
          13  &  5:40:50.44 & 35:40:11.3 &15.41$\pm$0.04   &	14.40$\pm$0.04   &   13.90$\pm$0.05  &    13.17$\pm$0.01  &    13.02$\pm$0.01 &   13.00$\pm$0.15  \\ 
          14  &  5:40:50.58 & 35:42:01.0 &15.97$\pm$0.03   &	13.97$\pm$0.04   &   12.86$\pm$0.04  &    11.37$\pm$0.06  &    11.02$\pm$0.05 & 	-	  \\ 
          15  &  5:40:50.94 & 35:44:09.8 &14.75$\pm$0.02   &	14.32$\pm$0.02   &   14.21$\pm$0.04  &    13.73$\pm$0.01  &    13.66$\pm$0.02 &   13.65$\pm$0.25  \\ 
          16  &  5:40:51.04 & 35:41:22.4 &	  -	   &	15.33$\pm$0.05   &   13.75$\pm$0.04  &    12.28$\pm$0.02  &    11.79$\pm$0.02 & 	-	  \\ 
          17  &  5:40:51.05 & 35:41:17.4 &	  -	   &	15.99$\pm$0.05   &   14.60$\pm$0.06  &    13.25$\pm$0.03  &    12.70$\pm$0.03 &   11.66$\pm$0.15  \\ 
          18  &  5:40:51.41 & 35:40:42.8 &16.36$\pm$0.05   &	15.52$\pm$0.04   &   14.77$\pm$0.06  &    13.63$\pm$0.02  &    13.22$\pm$0.02 &   12.91$\pm$0.12  \\ 
          19  &  5:40:51.56 & 35:42:31.3 &16.36$\pm$0.06   &	14.55$\pm$0.05   &   13.36$\pm$0.05  &    12.27$\pm$0.14  &    11.65$\pm$0.12 & 	-	  \\ 
          20  &  5:40:51.70 & 35:40:01.4 &15.14$\pm$0.02   &	14.18$\pm$0.02   &   13.80$\pm$0.03  &    13.05$\pm$0.02  &    12.81$\pm$0.03 &   12.40$\pm$0.17  \\ 
 \hline          												    
\end{tabular}													    
\end{table*}													    
														    
\begin{table*}													    
\centering													    
\scriptsize
\contcaption{}													    
\begin{tabular}{lccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K & Ch1& Ch2 & Ch3  \\     
\hline          											    	  	
          21  &  5:40:51.72 & 35:41:56.6 &	  -	   &	15.38$\pm$0.04   &   14.32$\pm$0.05  &    12.05$\pm$0.16  &    11.70$\pm$0.13 & 	-	  \\ 
          22  &  5:40:51.77 & 35:43:53.6 &	  -	   &	16.31$\pm$0.05   &   14.31$\pm$0.05  &    12.86$\pm$0.01  &    12.39$\pm$0.01 &   12.74$\pm$0.17  \\ 
          23  &  5:40:51.80 & 35:45:12.0 &	  -	   &	15.83$\pm$0.04   &   15.26$\pm$0.10  &    14.32$\pm$0.03  &    13.99$\pm$0.02 &   12.97$\pm$0.11  \\ 
          24  &  5:40:52.21 & 35:41:41.4 &15.18$\pm$0.03   &	14.06$\pm$0.05   &   13.17$\pm$0.05  &    11.78$\pm$0.05  &    11.34$\pm$0.04 & 	-	  \\ 
          25  &  5:40:52.34 & 35:42:42.1 &12.44$\pm$0.02   &	12.15$\pm$0.04   &   12.06$\pm$0.04  &    11.31$\pm$0.07  &    11.13$\pm$0.09 & 	-	  \\ 
          26  &  5:40:52.42 & 35:41:00.3 &15.98$\pm$0.04   &	15.08$\pm$0.04   &   14.43$\pm$0.06  &    13.75$\pm$0.03  &    13.58$\pm$0.05 & 	-	  \\ 
          27  &  5:40:52.66 & 35:41:45.4 &13.64$\pm$0.03   &	12.74$\pm$0.05   &   12.29$\pm$0.05  &    11.16$\pm$0.02  &    10.84$\pm$0.02 &   10.13$\pm$0.14  \\ 
          28  &  5:40:52.77 & 35:41:15.1 &	  -	   &	14.95$\pm$0.05   &   14.01$\pm$0.04  &    13.11$\pm$0.09  &    12.87$\pm$0.10 & 	-	  \\ 
          29  &  5:40:52.86 & 35:43:20.5 &	  -	   &	16.51$\pm$0.07   &   15.17$\pm$0.09  &    13.47$\pm$0.04  &    12.95$\pm$0.03 & 	-	  \\ 
          30  &  5:40:53.13 & 35:40:08.7 &	  -	   &	15.77$\pm$0.04   &   15.01$\pm$0.07  &    13.95$\pm$0.04  &    13.45$\pm$0.03 &   13.08$\pm$0.27  \\ 
          31  &  5:40:53.45 & 35:41:20.5 &13.58$\pm$0.02   &	13.31$\pm$0.03   &   13.18$\pm$0.03  &    12.60$\pm$0.07  &    12.50$\pm$0.08 & 	-	  \\ 
          32  &  5:40:54.11 & 35:44:47.9 &	  -	   &	15.55$\pm$0.03   &   14.40$\pm$0.05  &    13.14$\pm$0.01  &    12.82$\pm$0.01 &   12.69$\pm$0.06  \\ 
          33  &  5:40:54.16 & 35:41:05.9 &16.39$\pm$0.05   &	15.20$\pm$0.04   &   14.36$\pm$0.05  &    13.24$\pm$0.01  &    12.78$\pm$0.01 &   12.21$\pm$0.08  \\ 
          34  &  5:40:54.21 & 35:41:59.6 &15.72$\pm$0.04   &	14.19$\pm$0.05   &   13.13$\pm$0.05  &    11.02$\pm$0.02  &    10.76$\pm$0.08 & 	-	  \\ 
          35  &  5:40:54.42 & 35:41:08.6 &	  -	   &	15.89$\pm$0.04   &   15.04$\pm$0.09  &    13.88$\pm$0.04  &    13.37$\pm$0.04 &   12.58$\pm$0.14  \\ 
          36  &  5:40:54.53 & 35:42:15.9 &	  -	   &	14.22$\pm$0.07   &   12.52$\pm$0.07  &     9.97$\pm$0.09  &	9.64$\pm$0.08 & 	-	  \\ 
          37  &  5:40:54.55 & 35:43:52.8 &15.68$\pm$0.04   &	13.86$\pm$0.05   &   12.94$\pm$0.04  &    11.99$\pm$0.02  &    11.54$\pm$0.02 & 	-	  \\ 
          38  &  5:40:54.57 & 35:42:54.7 &	  -	   &	16.18$\pm$0.05   &   14.88$\pm$0.06  &    12.90$\pm$0.09  &    12.44$\pm$0.05 & 	-	  \\ 
          39  &  5:40:55.37 & 35:41:41.8 &16.69$\pm$0.07   &	15.62$\pm$0.04   &   14.77$\pm$0.07  &    14.06$\pm$0.06  &    13.79$\pm$0.09 & 	-	  \\ 
          40  &  5:40:55.81 & 35:45:04.3 &16.62$\pm$0.06   &	15.49$\pm$0.04   &   15.09$\pm$0.09  &    14.39$\pm$0.04  &    14.10$\pm$0.03 &   13.29$\pm$0.20  \\ 
          41  &  5:40:56.02 & 35:42:19.7 &15.91$\pm$0.03   &	14.49$\pm$0.04   &   13.62$\pm$0.04  &    12.22$\pm$0.04  &    11.76$\pm$0.03 & 	-	  \\ 
          42  &  5:40:56.11 & 35:43:30.0 &15.59$\pm$0.02   &	14.60$\pm$0.04   &   14.17$\pm$0.04  &    13.60$\pm$0.02  &    13.45$\pm$0.02 &   12.92$\pm$0.14  \\ 
          43  &  5:40:56.13 & 35:44:27.0 &	  -	   &	15.72$\pm$0.04   &   14.40$\pm$0.05  &    13.34$\pm$0.01  &    12.84$\pm$0.01 &   12.73$\pm$0.06  \\ 
          44  &  5:40:56.99 & 35:42:27.0 &16.45$\pm$0.05   &	15.36$\pm$0.04   &   14.89$\pm$0.06  &    14.25$\pm$0.14  &    14.01$\pm$0.10 & 	-	  \\ 
          45  &  5:40:57.00 & 35:44:35.7 &16.96$\pm$0.08   &	15.53$\pm$0.04   &   14.81$\pm$0.06  &    14.25$\pm$0.02  &    13.89$\pm$0.02 &   13.85$\pm$0.21  \\ 
	  46  &  5:40:57.37 & 35:41:17.0 &	  -	   &	16.55$\pm$0.07   &   15.31$\pm$0.11  &    14.67$\pm$0.03  &    14.28$\pm$0.02 & 	-	  \\
          47  &  5:40:58.12 & 35:44:56.4 &15.98$\pm$0.03   &	15.39$\pm$0.03   &   15.12$\pm$0.08  &    14.80$\pm$0.03  &    14.59$\pm$0.03 &   13.84$\pm$0.17  \\ 
          48  &  5:40:58.13 & 35:45:13.3 &16.44$\pm$0.06   &	15.64$\pm$0.06   &   15.49$\pm$0.10  &    15.47$\pm$0.03  &    14.99$\pm$0.03 & 	-	  \\ 
          49  &  5:40:58.88 & 35:43:00.4 &	  -	   &	15.70$\pm$0.05   &   14.70$\pm$0.05  &    13.66$\pm$0.01  &    13.35$\pm$0.01 &   13.27$\pm$0.09  \\ 
	  50  &  5:41:07.46 & 35:44:19.9 &	  -	   &	15.73$\pm$0.04   &   15.32$\pm$0.11  &    14.29$\pm$0.02  &    14.04$\pm$0.02 &   13.78$\pm$0.09  \\
\hline          
\end{tabular}
\begin{tabular}{lcccccccccccccccccccr}
\hline
Object      &	RA [2000] &  Dec [2000] &  J & H &  K   &  Ch1    &   Ch2  &  Ch3   &  Ch4 &$\alpha_{IRAC}$ & Class\\
\hline       		   	                                      	      	      	 	 	 	   	   	     	    	     	      		 
s1          &  5:40:53.71 & 35:41:56.2 & 14.60$\pm$0.02  &13.18$\pm$0.04 & 12.38$\pm$0.04 &    11.01$\pm$0.04 &  11.22$\pm$0.16 &         -      &           -     &         -       &   -    	\\
s2(31)      &  5:40:53.49 & 35:41:52.6 & 16.21$\pm$0.07  &14.00$\pm$0.05 & 12.33$\pm$0.04 &    10.48$\pm$0.01 &   9.73$\pm$0.03 &   8.80$\pm$0.05&    7.66$\pm$0.06&	0.44$\pm$0.07&  0/I	\\
s3          &  5:40:53.16 & 35:41:59.3 &        -        &        -      &         -      &            -      &          -      &          -     &            -    &         -       &   -	 \\
s4          &  5:40:53.02 & 35:41:53.4 &        -        &        -      &         -      &            -      &  11.77$\pm$0.22 &          -     &            -    &         -       &   -	 \\
s5(MIR-AB)  &  5:40:53.44 & 35:41:48.8 &        -        &        -      &         -      &            -      &  11.39$\pm$0.05 &   9.66$\pm$0.08&    8.27$\pm$0.06&         -       &   -	 \\
s6          &  5:40:53.69 & 35:41:47.5 & 16.39$\pm$0.05  &15.04$\pm$0.03 & 14.48$\pm$0.06 &    12.56$\pm$0.06 &  11.61$\pm$0.04 &           -    &            -    &	     -       &   -	 \\   
s7(50;M1)   &  5:40:53.62 & 35:41:42.7 &        -        &15.28$\pm$0.05 & 13.46$\pm$0.04 &    11.25$\pm$0.01 &  10.16$\pm$0.01 &   9.55$\pm$0.04&    9.46$\pm$0.15&   -0.83$\pm$0.66&  II	\\
s8(32)      &  5:40:53.96 & 35:41:41.2 &        -        &        -      &         -      &    12.78$\pm$0.03 &  11.38$\pm$0.03 &  10.30$\pm$0.07&    9.90$\pm$0.22&    0.46$\pm$0.73&  0/I     \\
s9          &  5:40:54.03 & 35:41:43.1 &        -        &        -      &         -      &    13.02$\pm$0.03 &  11.54$\pm$0.03 &          -     &            -    &          -      &   -      \\   
S235B(23)   &  5:40:52.38 & 35:41:29.4 & 10.86$\pm$0.00  &9.78 $\pm$0.00 &  8.81$\pm$0.10 &	7.15$\pm$0.00 &   6.67$\pm$0.00 &   4.89$\pm$0.00&    3.01$\pm$0.00&	2.15$\pm$0.63&  0/I	\\
\hline 
\end{tabular}
\begin{tabular}{lcccccccccr}
    \hline 
Source  &$\chi^{2}$       & Age 	          & $M_*$	  &	$T_*$	    & $L_*$	      &  M$_{env}$	  &  $\dot{M}_{env}$		&  M$_{disk}$	    & $\dot{M}_{disk}$  	 &  No. of models \\
Name    &                & log(yr)	  & M$_{\odot}$   &log(T(K))	    & log(L$_{\odot}$)& log(M$_{\odot}$ ) & log(M$_{\odot}$ yr$^{-1}$)  & log(M$_{\odot}$ ) & log(M$_{\odot}$ yr$^{-1}$) &  (degeneracy) \\
\hline 
s1	  &    2.31  &  5.90$\pm$0.53 &   2.10$\pm$1.02 &    3.73$\pm$0.16 &   1.12$\pm$0.48 &  -3.40$\pm$2.15 & -6.32$\pm$1.52 &  -3.97$\pm$1.77 &  -9.91$\pm$1.88 &	6551	\\    
s2        &    0.44  &  6.16$\pm$0.76 &   3.27$\pm$1.22 &    3.93$\pm$0.20 &   1.89$\pm$0.42 &  -4.77$\pm$2.85 & -5.81$\pm$1.68 &  -3.64$\pm$1.79 &  -9.14$\pm$1.91 &	 737	\\   
s5        &    0.10  &  3.62$\pm$0.43 &  11.26$\pm$3.54 &    3.71$\pm$0.18 &   3.55$\pm$0.36 &   2.40$\pm$0.38 & -3.15$\pm$0.26 &  -0.93$\pm$0.77 &  -4.91$\pm$0.91 &	  62	 \\  
s6	  &    0.06  &  5.44$\pm$0.86 &   2.66$\pm$1.44 &    3.71$\pm$0.14 &   1.48$\pm$0.45 &  -1.76$\pm$2.51 & -4.74$\pm$2.24 &  -2.99$\pm$1.35 &  -8.42$\pm$1.62 &	 199	  \\ 
s7        &    1.45  &  5.21$\pm$0.43 &   2.40$\pm$1.06 &    3.66$\pm$0.07 &   1.48$\pm$0.24 &  -0.75$\pm$1.48 & -4.86$\pm$0.79 &  -2.22$\pm$0.85 &  -7.85$\pm$1.07 &	 364	\\   
s8        &    0.00  &  4.71$\pm$0.61 &   2.92$\pm$1.79 &    3.64$\pm$0.04 &   1.75$\pm$0.53 &   0.56$\pm$0.74 & -4.04$\pm$0.43 &  -2.05$\pm$0.83 &  -7.27$\pm$1.28 &	1849	\\   
S235B     &    5.10  &  4.59$\pm$0.54 &   6.51$\pm$1.34 &    3.76$\pm$0.13 &   2.76$\pm$0.35 &   0.95$\pm$0.61 & -3.81$\pm$0.53 &  -1.84$\pm$0.89 &  -6.66$\pm$1.14 &	  30	  \\ 
\hline 
\end{tabular}
